Minimizing Latency for Secure Coded Computing Using Secret Sharing via Staircase Codes

We consider the setting of a Master server, M, who possesses confidential data (e.g., personal, genomic or medical data) and wants to run intensive computations on it, as part of a machine learning algorithm for example. The Master wants to distribute these computations to untrusted workers who have volunteered or are incentivized to help with this task. However, the data must be kept private and not revealed to the individual workers. Some of the workers may be stragglers, e.g., slow or busy, and will take a random time to finish the task assigned to them. We are interested in reducing the delays experienced by the Master. We focus on linear computations as an essential operation in many iterative algorithms such as principal component analysis, support vector machines and other gradient-descent based algorithms. A classical solution is to use a linear secret sharing scheme, such as Shamir's scheme, to divide the data into secret shares on which the workers can perform linear computations. However, classical codes can provide straggler mitigation assuming a worst-case scenario of a fixed number of stragglers. We propose a solution based on new secure codes, called Staircase codes, introduced previously by two of the authors. Staircase codes allow flexibility in the number of stragglers up to a given maximum, and universally achieve the information theoretic limit on the download cost by the Master, leading to latency reduction. Under the shifted exponential model, we find upper and lower bounds on the Master's mean waiting time. We derive the distribution of the Master's waiting time, and its mean, for systems with up to two stragglers. For systems with any number of stragglers, we derive an expression that can give the exact distribution, and the mean, of the waiting time of the Master. We show that Staircase codes always outperform classical secret sharing codes.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.4,
xmax=1.6,
xlabel={Time $t$ (sec)},
xlabel style = {font =\LARGE},
ymin=0,
ymax=1,
ylabel={Pr(waiting time $\geq t$)},
ylabel style = {at ={(0.03,0.5)}, font =\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.58,1)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid, ultra thick]
  table[row sep=crcr]{%
0.455372095108	0.998998998998999\\
0.456372095108	0.998998998998999\\
0.457372095108	0.998998998998999\\
0.458372095108	0.998998998998999\\
0.459372095108	0.998998998998999\\
0.460372095108	0.998998998998999\\
0.461372095108	0.996996996996997\\
0.462372095108	0.993993993993994\\
0.463372095108	0.991991991991992\\
0.464372095108	0.986986986986987\\
0.465372095108	0.982982982982983\\
0.466372095108	0.975975975975976\\
0.467372095108	0.970970970970971\\
0.468372095108	0.960960960960961\\
0.469372095108	0.952952952952953\\
0.470372095108	0.945945945945946\\
0.471372095108	0.938938938938939\\
0.472372095108	0.923923923923924\\
0.473372095108	0.911911911911912\\
0.474372095108	0.895895895895896\\
0.475372095108	0.884884884884885\\
0.476372095108	0.871871871871872\\
0.477372095108	0.854854854854855\\
0.478372095108	0.837837837837838\\
0.479372095108	0.81981981981982\\
0.480372095108	0.805805805805806\\
0.481372095108	0.791791791791792\\
0.482372095108	0.773773773773774\\
0.483372095108	0.751751751751752\\
0.484372095108	0.738738738738739\\
0.485372095108	0.723723723723724\\
0.486372095108	0.704704704704705\\
0.487372095108	0.680680680680681\\
0.488372095108	0.660660660660661\\
0.489372095108	0.63963963963964\\
0.490372095108	0.626626626626627\\
0.491372095108	0.605605605605606\\
0.492372095108	0.587587587587588\\
0.493372095108	0.575575575575576\\
0.494372095108	0.554554554554555\\
0.495372095108	0.536536536536537\\
0.496372095108	0.524524524524524\\
0.497372095108	0.508508508508508\\
0.498372095108	0.495495495495495\\
0.499372095108	0.477477477477477\\
0.500372095108	0.465465465465465\\
0.501372095108	0.448448448448448\\
0.502372095108	0.435435435435435\\
0.503372095108	0.423423423423423\\
0.504372095108	0.411411411411411\\
0.505372095108	0.401401401401401\\
0.506372095108	0.39039039039039\\
0.507372095108	0.377377377377377\\
0.508372095108	0.366366366366366\\
0.509372095108	0.355355355355355\\
0.510372095108	0.343343343343343\\
0.511372095108	0.334334334334334\\
0.512372095108	0.324324324324324\\
0.513372095108	0.311311311311311\\
0.514372095108	0.301301301301301\\
0.515372095108	0.292292292292292\\
0.516372095108	0.28028028028028\\
0.517372095108	0.272272272272272\\
0.518372095108	0.267267267267267\\
0.519372095108	0.256256256256256\\
0.520372095108	0.253253253253253\\
0.521372095108	0.247247247247247\\
0.522372095108	0.234234234234234\\
0.523372095108	0.226226226226226\\
0.524372095108	0.219219219219219\\
0.525372095108	0.214214214214214\\
0.526372095108	0.205205205205205\\
0.527372095108	0.197197197197197\\
0.528372095108	0.19019019019019\\
0.529372095108	0.184184184184184\\
0.530372095108	0.18018018018018\\
0.531372095108	0.176176176176176\\
0.532372095108	0.172172172172172\\
0.533372095108	0.165165165165165\\
0.534372095108	0.158158158158158\\
0.535372095108	0.157157157157157\\
0.536372095108	0.153153153153153\\
0.537372095108	0.148148148148148\\
0.538372095108	0.146146146146146\\
0.539372095108	0.138138138138138\\
0.540372095108	0.137137137137137\\
0.541372095108	0.13013013013013\\
0.542372095108	0.123123123123123\\
0.543372095108	0.122122122122122\\
0.544372095108	0.115115115115115\\
0.545372095108	0.109109109109109\\
0.546372095108	0.103103103103103\\
0.547372095108	0.101101101101101\\
0.548372095108	0.0990990990990991\\
0.549372095108	0.0980980980980981\\
0.550372095108	0.0930930930930931\\
0.551372095108	0.0890890890890891\\
0.552372095108	0.0850850850850851\\
0.553372095108	0.0820820820820821\\
0.554372095108	0.0810810810810811\\
0.555372095108	0.0800800800800801\\
0.556372095108	0.0800800800800801\\
0.557372095108	0.0790790790790791\\
0.558372095108	0.0780780780780781\\
0.559372095108	0.0770770770770771\\
0.560372095108	0.0760760760760761\\
0.561372095108	0.0740740740740741\\
0.562372095108	0.0700700700700701\\
0.563372095108	0.0700700700700701\\
0.564372095108	0.0700700700700701\\
0.565372095108	0.0680680680680681\\
0.566372095108	0.0670670670670671\\
0.567372095108	0.0650650650650651\\
0.568372095108	0.0630630630630631\\
0.569372095108	0.0600600600600601\\
0.570372095108	0.0590590590590591\\
0.571372095108	0.0560560560560561\\
0.572372095108	0.0540540540540541\\
0.573372095108	0.0530530530530531\\
0.574372095108	0.0530530530530531\\
0.575372095108	0.0520520520520521\\
0.576372095108	0.0520520520520521\\
0.577372095108	0.0510510510510511\\
0.578372095108	0.0510510510510511\\
0.579372095108	0.0510510510510511\\
0.580372095108	0.049049049049049\\
0.581372095108	0.049049049049049\\
0.582372095108	0.048048048048048\\
0.583372095108	0.047047047047047\\
0.584372095108	0.043043043043043\\
0.585372095108	0.041041041041041\\
0.586372095108	0.04004004004004\\
0.587372095108	0.039039039039039\\
0.588372095108	0.037037037037037\\
0.589372095108	0.036036036036036\\
0.590372095108	0.035035035035035\\
0.591372095108	0.035035035035035\\
0.592372095108	0.035035035035035\\
0.593372095108	0.033033033033033\\
0.594372095108	0.032032032032032\\
0.595372095108	0.03003003003003\\
0.596372095108	0.03003003003003\\
0.597372095108	0.03003003003003\\
0.598372095108	0.03003003003003\\
0.599372095108	0.03003003003003\\
0.600372095108	0.03003003003003\\
0.601372095108	0.03003003003003\\
0.602372095108	0.029029029029029\\
0.603372095108	0.029029029029029\\
0.604372095108	0.028028028028028\\
0.605372095108	0.025025025025025\\
0.606372095108	0.024024024024024\\
0.607372095108	0.023023023023023\\
0.608372095108	0.022022022022022\\
0.609372095108	0.022022022022022\\
0.610372095108	0.022022022022022\\
0.611372095108	0.022022022022022\\
0.612372095108	0.021021021021021\\
0.613372095108	0.02002002002002\\
0.614372095108	0.02002002002002\\
0.615372095108	0.019019019019019\\
0.616372095108	0.019019019019019\\
0.617372095108	0.018018018018018\\
0.618372095108	0.018018018018018\\
0.619372095108	0.018018018018018\\
0.620372095108	0.018018018018018\\
0.621372095108	0.018018018018018\\
0.622372095108	0.018018018018018\\
0.623372095108	0.018018018018018\\
0.624372095108	0.018018018018018\\
0.625372095108	0.018018018018018\\
0.626372095108	0.018018018018018\\
0.627372095108	0.018018018018018\\
0.628372095108	0.018018018018018\\
0.629372095108	0.018018018018018\\
0.630372095108	0.018018018018018\\
0.631372095108	0.018018018018018\\
0.632372095108	0.017017017017017\\
0.633372095108	0.017017017017017\\
0.634372095108	0.017017017017017\\
0.635372095108	0.016016016016016\\
0.636372095108	0.015015015015015\\
0.637372095108	0.015015015015015\\
0.638372095108	0.014014014014014\\
0.639372095108	0.014014014014014\\
0.640372095108	0.014014014014014\\
0.641372095108	0.014014014014014\\
0.642372095108	0.013013013013013\\
0.643372095108	0.013013013013013\\
0.644372095108	0.012012012012012\\
0.645372095108	0.012012012012012\\
0.646372095108	0.00900900900900901\\
0.647372095108	0.00900900900900901\\
0.648372095108	0.00900900900900901\\
0.649372095108	0.00900900900900901\\
0.650372095108	0.00900900900900901\\
0.651372095108	0.00800800800800801\\
0.652372095108	0.00800800800800801\\
0.653372095108	0.00800800800800801\\
0.654372095108	0.00600600600600601\\
0.655372095108	0.00600600600600601\\
0.656372095108	0.004004004004004\\
0.657372095108	0.004004004004004\\
0.658372095108	0.004004004004004\\
0.659372095108	0.003003003003003\\
0.660372095108	0.003003003003003\\
0.661372095108	0.003003003003003\\
0.662372095108	0.002002002002002\\
0.663372095108	0.002002002002002\\
0.664372095108	0.002002002002002\\
0.665372095108	0.002002002002002\\
0.666372095108	0.002002002002002\\
0.667372095108	0.002002002002002\\
0.668372095108	0.002002002002002\\
0.669372095108	0.002002002002002\\
0.670372095108	0.001001001001001\\
0.671372095108	0.001001001001001\\
0.672372095108	0.001001001001001\\
0.673372095108	0.001001001001001\\
0.674372095108	0.001001001001001\\
0.675372095108	0.001001001001001\\
0.676372095108	0.001001001001001\\
0.677372095108	0.001001001001001\\
0.678372095108	0.001001001001001\\
0.679372095108	0.001001001001001\\
0.680372095108	0.001001001001001\\
0.681372095108	0.001001001001001\\
0.682372095108	0.001001001001001\\
0.683372095108	0.001001001001001\\
0.684372095108	0.001001001001001\\
0.685372095108	0.001001001001001\\
0.686372095108	0.001001001001001\\
0.687372095108	0.001001001001001\\
0.688372095108	0.001001001001001\\
0.689372095108	0.001001001001001\\
0.690372095108	0.001001001001001\\
0.691372095108	0.001001001001001\\
0.692372095108	0.001001001001001\\
0.693372095108	0.001001001001001\\
0.694372095108	0.001001001001001\\
0.695372095108	0.001001001001001\\
0.696372095108	0.001001001001001\\
0.697372095108	0.001001001001001\\
0.698372095108	0.001001001001001\\
0.699372095108	0.001001001001001\\
0.700372095108	0.001001001001001\\
0.701372095108	0.001001001001001\\
0.702372095108	0.001001001001001\\
0.703372095108	0.001001001001001\\
0.704372095108	0.001001001001001\\
0.705372095108	0.001001001001001\\
0.706372095108	0.001001001001001\\
0.707372095108	0.001001001001001\\
};
\addlegendentry{Staircase};

\addplot [color=mycolor2,dashed, ultra thick]
  table[row sep=crcr]{%
1.11897993088	0.998998998998999\\
1.11997993088	0.998998998998999\\
1.12097993088	0.998998998998999\\
1.12197993088	0.998998998998999\\
1.12297993088	0.998998998998999\\
1.12397993088	0.998998998998999\\
1.12497993088	0.998998998998999\\
1.12597993088	0.998998998998999\\
1.12697993088	0.996996996996997\\
1.12797993088	0.995995995995996\\
1.12897993088	0.995995995995996\\
1.12997993088	0.994994994994995\\
1.13097993088	0.994994994994995\\
1.13197993088	0.994994994994995\\
1.13297993088	0.993993993993994\\
1.13397993088	0.993993993993994\\
1.13497993088	0.992992992992993\\
1.13597993088	0.992992992992993\\
1.13697993088	0.992992992992993\\
1.13797993088	0.991991991991992\\
1.13897993088	0.991991991991992\\
1.13997993088	0.991991991991992\\
1.14097993088	0.991991991991992\\
1.14197993088	0.991991991991992\\
1.14297993088	0.990990990990991\\
1.14397993088	0.98998998998999\\
1.14497993088	0.988988988988989\\
1.14597993088	0.988988988988989\\
1.14697993088	0.988988988988989\\
1.14797993088	0.987987987987988\\
1.14897993088	0.986986986986987\\
1.14997993088	0.986986986986987\\
1.15097993088	0.986986986986987\\
1.15197993088	0.983983983983984\\
1.15297993088	0.981981981981982\\
1.15397993088	0.981981981981982\\
1.15497993088	0.981981981981982\\
1.15597993088	0.980980980980981\\
1.15697993088	0.97997997997998\\
1.15797993088	0.978978978978979\\
1.15897993088	0.977977977977978\\
1.15997993088	0.976976976976977\\
1.16097993088	0.975975975975976\\
1.16197993088	0.974974974974975\\
1.16297993088	0.973973973973974\\
1.16397993088	0.971971971971972\\
1.16497993088	0.970970970970971\\
1.16597993088	0.967967967967968\\
1.16697993088	0.965965965965966\\
1.16797993088	0.961961961961962\\
1.16897993088	0.95995995995996\\
1.16997993088	0.957957957957958\\
1.17097993088	0.957957957957958\\
1.17197993088	0.953953953953954\\
1.17297993088	0.950950950950951\\
1.17397993088	0.947947947947948\\
1.17497993088	0.944944944944945\\
1.17597993088	0.941941941941942\\
1.17697993088	0.938938938938939\\
1.17797993088	0.936936936936937\\
1.17897993088	0.932932932932933\\
1.17997993088	0.928928928928929\\
1.18097993088	0.924924924924925\\
1.18197993088	0.923923923923924\\
1.18297993088	0.918918918918919\\
1.18397993088	0.912912912912913\\
1.18497993088	0.907907907907908\\
1.18597993088	0.902902902902903\\
1.18697993088	0.898898898898899\\
1.18797993088	0.890890890890891\\
1.18897993088	0.886886886886887\\
1.18997993088	0.883883883883884\\
1.19097993088	0.872872872872873\\
1.19197993088	0.868868868868869\\
1.19297993088	0.860860860860861\\
1.19397993088	0.856856856856857\\
1.19497993088	0.852852852852853\\
1.19597993088	0.846846846846847\\
1.19697993088	0.843843843843844\\
1.19797993088	0.835835835835836\\
1.19897993088	0.830830830830831\\
1.19997993088	0.825825825825826\\
1.20097993088	0.820820820820821\\
1.20197993088	0.816816816816817\\
1.20297993088	0.80980980980981\\
1.20397993088	0.801801801801802\\
1.20497993088	0.794794794794795\\
1.20597993088	0.787787787787788\\
1.20697993088	0.77977977977978\\
1.20797993088	0.772772772772773\\
1.20897993088	0.766766766766767\\
1.20997993088	0.751751751751752\\
1.21097993088	0.747747747747748\\
1.21197993088	0.735735735735736\\
1.21297993088	0.731731731731732\\
1.21397993088	0.726726726726727\\
1.21497993088	0.718718718718719\\
1.21597993088	0.705705705705706\\
1.21697993088	0.6996996996997\\
1.21797993088	0.687687687687688\\
1.21897993088	0.677677677677678\\
1.21997993088	0.668668668668669\\
1.22097993088	0.663663663663664\\
1.22197993088	0.656656656656657\\
1.22297993088	0.648648648648649\\
1.22397993088	0.640640640640641\\
1.22497993088	0.631631631631632\\
1.22597993088	0.622622622622623\\
1.22697993088	0.610610610610611\\
1.22797993088	0.595595595595596\\
1.22897993088	0.584584584584585\\
1.22997993088	0.577577577577578\\
1.23097993088	0.566566566566567\\
1.23197993088	0.558558558558559\\
1.23297993088	0.547547547547548\\
1.23397993088	0.537537537537538\\
1.23497993088	0.532532532532533\\
1.23597993088	0.523523523523523\\
1.23697993088	0.516516516516517\\
1.23797993088	0.507507507507508\\
1.23897993088	0.496496496496497\\
1.23997993088	0.49049049049049\\
1.24097993088	0.475475475475475\\
1.24197993088	0.467467467467467\\
1.24297993088	0.46046046046046\\
1.24397993088	0.455455455455455\\
1.24497993088	0.448448448448448\\
1.24597993088	0.44044044044044\\
1.24697993088	0.434434434434434\\
1.24797993088	0.429429429429429\\
1.24897993088	0.416416416416416\\
1.24997993088	0.407407407407407\\
1.25097993088	0.395395395395395\\
1.25197993088	0.389389389389389\\
1.25297993088	0.379379379379379\\
1.25397993088	0.366366366366366\\
1.25497993088	0.356356356356356\\
1.25597993088	0.349349349349349\\
1.25697993088	0.343343343343343\\
1.25797993088	0.34034034034034\\
1.25897993088	0.33033033033033\\
1.25997993088	0.321321321321321\\
1.26097993088	0.312312312312312\\
1.26197993088	0.308308308308308\\
1.26297993088	0.303303303303303\\
1.26397993088	0.296296296296296\\
1.26497993088	0.292292292292292\\
1.26597993088	0.286286286286286\\
1.26697993088	0.278278278278278\\
1.26797993088	0.269269269269269\\
1.26897993088	0.262262262262262\\
1.26997993088	0.254254254254254\\
1.27097993088	0.248248248248248\\
1.27197993088	0.237237237237237\\
1.27297993088	0.23023023023023\\
1.27397993088	0.222222222222222\\
1.27497993088	0.218218218218218\\
1.27597993088	0.214214214214214\\
1.27697993088	0.21021021021021\\
1.27797993088	0.199199199199199\\
1.27897993088	0.191191191191191\\
1.27997993088	0.185185185185185\\
1.28097993088	0.182182182182182\\
1.28197993088	0.174174174174174\\
1.28297993088	0.169169169169169\\
1.28397993088	0.157157157157157\\
1.28497993088	0.154154154154154\\
1.28597993088	0.151151151151151\\
1.28697993088	0.146146146146146\\
1.28797993088	0.14014014014014\\
1.28897993088	0.137137137137137\\
1.28997993088	0.133133133133133\\
1.29097993088	0.129129129129129\\
1.29197993088	0.125125125125125\\
1.29297993088	0.116116116116116\\
1.29397993088	0.113113113113113\\
1.29497993088	0.106106106106106\\
1.29597993088	0.105105105105105\\
1.29697993088	0.102102102102102\\
1.29797993088	0.0960960960960961\\
1.29897993088	0.0920920920920921\\
1.29997993088	0.0880880880880881\\
1.30097993088	0.0850850850850851\\
1.30197993088	0.0800800800800801\\
1.30297993088	0.0750750750750751\\
1.30397993088	0.0720720720720721\\
1.30497993088	0.0700700700700701\\
1.30597993088	0.0660660660660661\\
1.30697993088	0.0630630630630631\\
1.30797993088	0.0630630630630631\\
1.30897993088	0.0620620620620621\\
1.30997993088	0.0620620620620621\\
1.31097993088	0.0560560560560561\\
1.31197993088	0.0540540540540541\\
1.31297993088	0.0540540540540541\\
1.31397993088	0.0520520520520521\\
1.31497993088	0.0500500500500501\\
1.31597993088	0.047047047047047\\
1.31697993088	0.046046046046046\\
1.31797993088	0.044044044044044\\
1.31897993088	0.041041041041041\\
1.31997993088	0.041041041041041\\
1.32097993088	0.041041041041041\\
1.32197993088	0.038038038038038\\
1.32297993088	0.036036036036036\\
1.32397993088	0.034034034034034\\
1.32497993088	0.034034034034034\\
1.32597993088	0.031031031031031\\
1.32697993088	0.03003003003003\\
1.32797993088	0.029029029029029\\
1.32897993088	0.025025025025025\\
1.32997993088	0.025025025025025\\
1.33097993088	0.024024024024024\\
1.33197993088	0.023023023023023\\
1.33297993088	0.021021021021021\\
1.33397993088	0.021021021021021\\
1.33497993088	0.021021021021021\\
1.33597993088	0.021021021021021\\
1.33697993088	0.02002002002002\\
1.33797993088	0.019019019019019\\
1.33897993088	0.018018018018018\\
1.33997993088	0.017017017017017\\
1.34097993088	0.016016016016016\\
1.34197993088	0.016016016016016\\
1.34297993088	0.015015015015015\\
1.34397993088	0.014014014014014\\
1.34497993088	0.014014014014014\\
1.34597993088	0.014014014014014\\
1.34697993088	0.012012012012012\\
1.34797993088	0.012012012012012\\
1.34897993088	0.012012012012012\\
1.34997993088	0.012012012012012\\
1.35097993088	0.012012012012012\\
1.35197993088	0.012012012012012\\
1.35297993088	0.012012012012012\\
1.35397993088	0.011011011011011\\
1.35497993088	0.01001001001001\\
1.35597993088	0.01001001001001\\
1.35697993088	0.00900900900900901\\
1.35797993088	0.00900900900900901\\
1.35897993088	0.00700700700700701\\
1.35997993088	0.00700700700700701\\
1.36097993088	0.00700700700700701\\
1.36197993088	0.005005005005005\\
1.36297993088	0.005005005005005\\
1.36397993088	0.004004004004004\\
1.36497993088	0.003003003003003\\
1.36597993088	0.003003003003003\\
1.36697993088	0.002002002002002\\
};
\addlegendentry{Classical};

\addplot[color=mycolor1, only marks , ultra thick, mark=diamond, mark size = 5,nodes near coords={\textbf{avg = $0.5071$}},nodes near coords align={horizontal}]
table[row sep=crcr]{%
0.5071	0.377\\
};

\addplot[color=mycolor2, only marks , ultra thick,mark =o, mark size = 3,nodes near coords={\textbf{avg = $1.2409$}}]
table[row sep=crcr]{%
1.2409	0.475\\
};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.2,
xmax=0.7,
xlabel={Time $t$ (sec)},
xlabel style = {font =\LARGE},
ymin=0,
ymax=1,
ylabel={Pr(waiting time $\geq t$)},
ylabel style = {at ={(0.03,0.5)}, font =\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.58,1)},legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,solid, ultra thick]
  table[row sep=crcr]{%
0.266803026199	0.998998998998999\\
0.267803026199	0.998998998998999\\
0.268803026199	0.997997997997998\\
0.269803026199	0.996996996996997\\
0.270803026199	0.991991991991992\\
0.271803026199	0.988988988988989\\
0.272803026199	0.985985985985986\\
0.273803026199	0.980980980980981\\
0.274803026199	0.976976976976977\\
0.275803026199	0.974974974974975\\
0.276803026199	0.970970970970971\\
0.277803026199	0.964964964964965\\
0.278803026199	0.957957957957958\\
0.279803026199	0.950950950950951\\
0.280803026199	0.943943943943944\\
0.281803026199	0.933933933933934\\
0.282803026199	0.921921921921922\\
0.283803026199	0.90990990990991\\
0.284803026199	0.900900900900901\\
0.285803026199	0.890890890890891\\
0.286803026199	0.875875875875876\\
0.287803026199	0.867867867867868\\
0.288803026199	0.851851851851852\\
0.289803026199	0.836836836836837\\
0.290803026199	0.823823823823824\\
0.291803026199	0.803803803803804\\
0.292803026199	0.784784784784785\\
0.293803026199	0.76976976976977\\
0.294803026199	0.756756756756757\\
0.295803026199	0.745745745745746\\
0.296803026199	0.722722722722723\\
0.297803026199	0.703703703703704\\
0.298803026199	0.67967967967968\\
0.299803026199	0.656656656656657\\
0.300803026199	0.638638638638639\\
0.301803026199	0.616616616616617\\
0.302803026199	0.604604604604605\\
0.303803026199	0.586586586586587\\
0.304803026199	0.563563563563564\\
0.305803026199	0.542542542542543\\
0.306803026199	0.524524524524524\\
0.307803026199	0.506506506506507\\
0.308803026199	0.494494494494495\\
0.309803026199	0.465465465465465\\
0.310803026199	0.448448448448448\\
0.311803026199	0.42042042042042\\
0.312803026199	0.396396396396396\\
0.313803026199	0.381381381381381\\
0.314803026199	0.368368368368368\\
0.315803026199	0.349349349349349\\
0.316803026199	0.34034034034034\\
0.317803026199	0.324324324324324\\
0.318803026199	0.311311311311311\\
0.319803026199	0.277277277277277\\
0.320803026199	0.259259259259259\\
0.321803026199	0.244244244244244\\
0.322803026199	0.231231231231231\\
0.323803026199	0.215215215215215\\
0.324803026199	0.19019019019019\\
0.325803026199	0.175175175175175\\
0.326803026199	0.162162162162162\\
0.327803026199	0.146146146146146\\
0.328803026199	0.137137137137137\\
0.329803026199	0.12012012012012\\
0.330803026199	0.105105105105105\\
0.331803026199	0.0970970970970971\\
0.332803026199	0.0910910910910911\\
0.333803026199	0.0810810810810811\\
0.334803026199	0.0760760760760761\\
0.335803026199	0.0670670670670671\\
0.336803026199	0.0620620620620621\\
0.337803026199	0.0560560560560561\\
0.338803026199	0.0520520520520521\\
0.339803026199	0.047047047047047\\
0.340803026199	0.042042042042042\\
0.341803026199	0.041041041041041\\
0.342803026199	0.038038038038038\\
0.343803026199	0.035035035035035\\
0.344803026199	0.034034034034034\\
0.345803026199	0.033033033033033\\
0.346803026199	0.032032032032032\\
0.347803026199	0.03003003003003\\
0.348803026199	0.027027027027027\\
0.349803026199	0.026026026026026\\
0.350803026199	0.024024024024024\\
0.351803026199	0.019019019019019\\
0.352803026199	0.014014014014014\\
0.353803026199	0.011011011011011\\
0.354803026199	0.011011011011011\\
0.355803026199	0.011011011011011\\
0.356803026199	0.00800800800800801\\
0.357803026199	0.00800800800800801\\
0.358803026199	0.00600600600600601\\
0.359803026199	0.005005005005005\\
0.360803026199	0.004004004004004\\
0.361803026199	0.004004004004004\\
0.362803026199	0.004004004004004\\
0.363803026199	0.004004004004004\\
0.364803026199	0.004004004004004\\
0.365803026199	0.003003003003003\\
0.366803026199	0.002002002002002\\
0.367803026199	0.002002002002002\\
0.368803026199	0.002002002002002\\
0.369803026199	0.002002002002002\\
0.370803026199	0.002002002002002\\
0.371803026199	0.002002002002002\\
0.372803026199	0.002002002002002\\
0.373803026199	0.001001001001001\\
0.374803026199	0.001001001001001\\
0.375803026199	0.001001001001001\\
0.376803026199	0.001001001001001\\
};
\addlegendentry{Staircase};

\addplot [color=mycolor2,dashed, ultra thick]
  table[row sep=crcr]{%
0.47833108902	0.998998998998999\\
0.47933108902	0.998998998998999\\
0.48033108902	0.997997997997998\\
0.48133108902	0.997997997997998\\
0.48233108902	0.997997997997998\\
0.48333108902	0.997997997997998\\
0.48433108902	0.997997997997998\\
0.48533108902	0.997997997997998\\
0.48633108902	0.997997997997998\\
0.48733108902	0.997997997997998\\
0.48833108902	0.997997997997998\\
0.48933108902	0.997997997997998\\
0.49033108902	0.997997997997998\\
0.49133108902	0.996996996996997\\
0.49233108902	0.993993993993994\\
0.49333108902	0.991991991991992\\
0.49433108902	0.986986986986987\\
0.49533108902	0.985985985985986\\
0.49633108902	0.983983983983984\\
0.49733108902	0.978978978978979\\
0.49833108902	0.976976976976977\\
0.49933108902	0.974974974974975\\
0.50033108902	0.972972972972973\\
0.50133108902	0.970970970970971\\
0.50233108902	0.960960960960961\\
0.50333108902	0.956956956956957\\
0.50433108902	0.953953953953954\\
0.50533108902	0.946946946946947\\
0.50633108902	0.940940940940941\\
0.50733108902	0.933933933933934\\
0.50833108902	0.925925925925926\\
0.50933108902	0.916916916916917\\
0.51033108902	0.90990990990991\\
0.51133108902	0.904904904904905\\
0.51233108902	0.891891891891892\\
0.51333108902	0.876876876876877\\
0.51433108902	0.860860860860861\\
0.51533108902	0.84984984984985\\
0.51633108902	0.834834834834835\\
0.51733108902	0.814814814814815\\
0.51833108902	0.793793793793794\\
0.51933108902	0.777777777777778\\
0.52033108902	0.761761761761762\\
0.52133108902	0.746746746746747\\
0.52233108902	0.722722722722723\\
0.52333108902	0.697697697697698\\
0.52433108902	0.672672672672673\\
0.52533108902	0.652652652652653\\
0.52633108902	0.630630630630631\\
0.52733108902	0.610610610610611\\
0.52833108902	0.585585585585586\\
0.52933108902	0.564564564564565\\
0.53033108902	0.552552552552553\\
0.53133108902	0.526526526526527\\
0.53233108902	0.498498498498498\\
0.53333108902	0.475475475475475\\
0.53433108902	0.453453453453453\\
0.53533108902	0.43043043043043\\
0.53633108902	0.412412412412412\\
0.53733108902	0.393393393393393\\
0.53833108902	0.369369369369369\\
0.53933108902	0.352352352352352\\
0.54033108902	0.322322322322322\\
0.54133108902	0.302302302302302\\
0.54233108902	0.286286286286286\\
0.54333108902	0.268268268268268\\
0.54433108902	0.253253253253253\\
0.54533108902	0.235235235235235\\
0.54633108902	0.215215215215215\\
0.54733108902	0.198198198198198\\
0.54833108902	0.187187187187187\\
0.54933108902	0.173173173173173\\
0.55033108902	0.168168168168168\\
0.55133108902	0.157157157157157\\
0.55233108902	0.153153153153153\\
0.55333108902	0.145145145145145\\
0.55433108902	0.138138138138138\\
0.55533108902	0.129129129129129\\
0.55633108902	0.12012012012012\\
0.55733108902	0.109109109109109\\
0.55833108902	0.0990990990990991\\
0.55933108902	0.0950950950950951\\
0.56033108902	0.0850850850850851\\
0.56133108902	0.0810810810810811\\
0.56233108902	0.0790790790790791\\
0.56333108902	0.0720720720720721\\
0.56433108902	0.0650650650650651\\
0.56533108902	0.0590590590590591\\
0.56633108902	0.0570570570570571\\
0.56733108902	0.0520520520520521\\
0.56833108902	0.048048048048048\\
0.56933108902	0.046046046046046\\
0.57033108902	0.044044044044044\\
0.57133108902	0.039039039039039\\
0.57233108902	0.037037037037037\\
0.57333108902	0.033033033033033\\
0.57433108902	0.032032032032032\\
0.57533108902	0.029029029029029\\
0.57633108902	0.028028028028028\\
0.57733108902	0.028028028028028\\
0.57833108902	0.024024024024024\\
0.57933108902	0.023023023023023\\
0.58033108902	0.021021021021021\\
0.58133108902	0.018018018018018\\
0.58233108902	0.016016016016016\\
0.58333108902	0.013013013013013\\
0.58433108902	0.012012012012012\\
0.58533108902	0.011011011011011\\
0.58633108902	0.00900900900900901\\
0.58733108902	0.00900900900900901\\
0.58833108902	0.00800800800800801\\
0.58933108902	0.00800800800800801\\
0.59033108902	0.00800800800800801\\
0.59133108902	0.00800800800800801\\
0.59233108902	0.00800800800800801\\
0.59333108902	0.00800800800800801\\
0.59433108902	0.00800800800800801\\
0.59533108902	0.00700700700700701\\
0.59633108902	0.00600600600600601\\
0.59733108902	0.004004004004004\\
0.59833108902	0.003003003003003\\
0.59933108902	0.003003003003003\\
0.60033108902	0.003003003003003\\
0.60133108902	0.003003003003003\\
0.60233108902	0.003003003003003\\
0.60333108902	0.003003003003003\\
0.60433108902	0.003003003003003\\
0.60533108902	0.001001001001001\\
0.60633108902	0.001001001001001\\
0.60733108902	0.001001001001001\\
0.60833108902	0.001001001001001\\
0.60933108902	0.001001001001001\\
0.61033108902	0.001001001001001\\
0.61133108902	0.001001001001001\\
0.61233108902	0.001001001001001\\
0.61333108902	0.001001001001001\\
0.61433108902	0.001001001001001\\
0.61533108902	0.001001001001001\\
0.61633108902	0.001001001001001\\
0.61733108902	0.001001001001001\\
0.61833108902	0.001001001001001\\
0.61933108902	0.001001001001001\\
0.62033108902	0.001001001001001\\
};
\addlegendentry{Classical};

\addplot[color=mycolor1, only marks , ultra thick, mark=diamond, mark size = 5,nodes near coords={\textbf{avg = $0.3087$}}]
table[row sep=crcr]{%
0.3087	0.495\\
};

\addplot[color=mycolor2, only marks , ultra thick,mark =o, mark size = 3,nodes near coords={\textbf{avg = $0.5337$}}]
table[row sep=crcr]{%
0.5337	0.475\\
};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.2,
xmax=0.5,
xlabel={Time $t$ (sec)},
xlabel style = {font =\LARGE},
ymin=0,
ymax=1,
ylabel={Pr(waiting time $\geq t$)},
ylabel style = {at ={(0.03,0.5)}, font =\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid, ultra thick]
  table[row sep=crcr]{%
0.2409760952	0.999\\
0.2410760952	0.999\\
0.2411760952	0.999\\
0.2412760952	0.998\\
0.2413760952	0.997\\
0.2414760952	0.997\\
0.2415760952	0.997\\
0.2416760952	0.997\\
0.2417760952	0.996\\
0.2418760952	0.996\\
0.2419760952	0.996\\
0.2420760952	0.996\\
0.2421760952	0.996\\
0.2422760952	0.996\\
0.2423760952	0.996\\
0.2424760952	0.996\\
0.2425760952	0.996\\
0.2426760952	0.995\\
0.2427760952	0.995\\
0.2428760952	0.995\\
0.2429760952	0.995\\
0.2430760952	0.995\\
0.2431760952	0.995\\
0.2432760952	0.995\\
0.2433760952	0.995\\
0.2434760952	0.995\\
0.2435760952	0.995\\
0.2436760952	0.995\\
0.2437760952	0.995\\
0.2438760952	0.995\\
0.2439760952	0.995\\
0.2440760952	0.995\\
0.2441760952	0.993\\
0.2442760952	0.993\\
0.2443760952	0.993\\
0.2444760952	0.992\\
0.2445760952	0.992\\
0.2446760952	0.992\\
0.2447760952	0.992\\
0.2448760952	0.992\\
0.2449760952	0.992\\
0.2450760952	0.992\\
0.2451760952	0.99\\
0.2452760952	0.989\\
0.2453760952	0.989\\
0.2454760952	0.988\\
0.2455760952	0.987\\
0.2456760952	0.987\\
0.2457760952	0.987\\
0.2458760952	0.987\\
0.2459760952	0.987\\
0.2460760952	0.984\\
0.2461760952	0.983\\
0.2462760952	0.983\\
0.2463760952	0.983\\
0.2464760952	0.983\\
0.2465760952	0.983\\
0.2466760952	0.983\\
0.2467760952	0.982\\
0.2468760952	0.982\\
0.2469760952	0.981\\
0.2470760952	0.981\\
0.2471760952	0.98\\
0.2472760952	0.98\\
0.2473760952	0.98\\
0.2474760952	0.979\\
0.2475760952	0.978\\
0.2476760952	0.977\\
0.2477760952	0.977\\
0.2478760952	0.976\\
0.2479760952	0.976\\
0.2480760952	0.975\\
0.2481760952	0.975\\
0.2482760952	0.974\\
0.2483760952	0.973\\
0.2484760952	0.973\\
0.2485760952	0.971\\
0.2486760952	0.971\\
0.2487760952	0.971\\
0.2488760952	0.968\\
0.2489760952	0.968\\
0.2490760952	0.967\\
0.2491760952	0.966\\
0.2492760952	0.966\\
0.2493760952	0.966\\
0.2494760952	0.965\\
0.2495760952	0.964\\
0.2496760952	0.964\\
0.2497760952	0.962\\
0.2498760952	0.96\\
0.2499760952	0.96\\
0.2500760952	0.96\\
0.2501760952	0.96\\
0.2502760952	0.96\\
0.2503760952	0.959\\
0.2504760952	0.957\\
0.2505760952	0.956\\
0.2506760952	0.955\\
0.2507760952	0.955\\
0.2508760952	0.953\\
0.2509760952	0.952\\
0.2510760952	0.949\\
0.2511760952	0.949\\
0.2512760952	0.948\\
0.2513760952	0.946\\
0.2514760952	0.946\\
0.2515760952	0.943\\
0.2516760952	0.942\\
0.2517760952	0.941\\
0.2518760952	0.94\\
0.2519760952	0.94\\
0.2520760952	0.939\\
0.2521760952	0.939\\
0.2522760952	0.938\\
0.2523760952	0.938\\
0.2524760952	0.937\\
0.2525760952	0.936\\
0.2526760952	0.935\\
0.2527760952	0.934\\
0.2528760952	0.933\\
0.2529760952	0.93\\
0.2530760952	0.927\\
0.2531760952	0.927\\
0.2532760952	0.924\\
0.2533760952	0.924\\
0.2534760952	0.92\\
0.2535760952	0.916\\
0.2536760952	0.913\\
0.2537760952	0.909\\
0.2538760952	0.907\\
0.2539760952	0.905\\
0.2540760952	0.903\\
0.2541760952	0.9\\
0.2542760952	0.895\\
0.2543760952	0.891\\
0.2544760952	0.883\\
0.2545760952	0.883\\
0.2546760952	0.881\\
0.2547760952	0.88\\
0.2548760952	0.876\\
0.2549760952	0.874\\
0.2550760952	0.872\\
0.2551760952	0.868\\
0.2552760952	0.864\\
0.2553760952	0.863\\
0.2554760952	0.861\\
0.2555760952	0.859\\
0.2556760952	0.858\\
0.2557760952	0.858\\
0.2558760952	0.853\\
0.2559760952	0.849\\
0.2560760952	0.846\\
0.2561760952	0.844\\
0.2562760952	0.84\\
0.2563760952	0.839\\
0.2564760952	0.837\\
0.2565760952	0.833\\
0.2566760952	0.831\\
0.2567760952	0.826\\
0.2568760952	0.823\\
0.2569760952	0.821\\
0.2570760952	0.82\\
0.2571760952	0.817\\
0.2572760952	0.816\\
0.2573760952	0.814\\
0.2574760952	0.811\\
0.2575760952	0.808\\
0.2576760952	0.804\\
0.2577760952	0.8\\
0.2578760952	0.794\\
0.2579760952	0.793\\
0.2580760952	0.791\\
0.2581760952	0.787\\
0.2582760952	0.781\\
0.2583760952	0.779\\
0.2584760952	0.769\\
0.2585760952	0.766\\
0.2586760952	0.765\\
0.2587760952	0.761\\
0.2588760952	0.757\\
0.2589760952	0.752\\
0.2590760952	0.749\\
0.2591760952	0.748\\
0.2592760952	0.747\\
0.2593760952	0.742\\
0.2594760952	0.74\\
0.2595760952	0.739\\
0.2596760952	0.737\\
0.2597760952	0.73\\
0.2598760952	0.727\\
0.2599760952	0.722\\
0.2600760952	0.72\\
0.2601760952	0.715\\
0.2602760952	0.714\\
0.2603760952	0.711\\
0.2604760952	0.706\\
0.2605760952	0.702\\
0.2606760952	0.698\\
0.2607760952	0.696\\
0.2608760952	0.692\\
0.2609760952	0.686\\
0.2610760952	0.682\\
0.2611760952	0.676\\
0.2612760952	0.674\\
0.2613760952	0.667\\
0.2614760952	0.665\\
0.2615760952	0.661\\
0.2616760952	0.653\\
0.2617760952	0.646\\
0.2618760952	0.644\\
0.2619760952	0.642\\
0.2620760952	0.636\\
0.2621760952	0.634\\
0.2622760952	0.627\\
0.2623760952	0.617\\
0.2624760952	0.615\\
0.2625760952	0.611\\
0.2626760952	0.607\\
0.2627760952	0.603\\
0.2628760952	0.601\\
0.2629760952	0.599\\
0.2630760952	0.595\\
0.2631760952	0.591\\
0.2632760952	0.588\\
0.2633760952	0.578\\
0.2634760952	0.572\\
0.2635760952	0.571\\
0.2636760952	0.568\\
0.2637760952	0.566\\
0.2638760952	0.562\\
0.2639760952	0.559\\
0.2640760952	0.556\\
0.2641760952	0.55\\
0.2642760952	0.546\\
0.2643760952	0.542\\
0.2644760952	0.541\\
0.2645760952	0.539\\
0.2646760952	0.531\\
0.2647760952	0.528\\
0.2648760952	0.52\\
0.2649760952	0.516\\
0.2650760952	0.513\\
0.2651760952	0.509\\
0.2652760952	0.505\\
0.2653760952	0.499\\
0.2654760952	0.495\\
0.2655760952	0.491\\
0.2656760952	0.484\\
0.2657760952	0.481\\
0.2658760952	0.478\\
0.2659760952	0.474\\
0.2660760952	0.467\\
0.2661760952	0.46\\
0.2662760952	0.453\\
0.2663760952	0.447\\
0.2664760952	0.442\\
0.2665760952	0.438\\
0.2666760952	0.434\\
0.2667760952	0.429\\
0.2668760952	0.423\\
0.2669760952	0.419\\
0.2670760952	0.412\\
0.2671760952	0.405\\
0.2672760952	0.403\\
0.2673760952	0.398\\
0.2674760952	0.397\\
0.2675760952	0.394\\
0.2676760952	0.391\\
0.2677760952	0.381\\
0.2678760952	0.379\\
0.2679760952	0.377\\
0.2680760952	0.373\\
0.2681760952	0.372\\
0.2682760952	0.365\\
0.2683760952	0.362\\
0.2684760952	0.356\\
0.2685760952	0.353\\
0.2686760952	0.349\\
0.2687760952	0.348\\
0.2688760952	0.345\\
0.2689760952	0.34\\
0.2690760952	0.336\\
0.2691760952	0.331\\
0.2692760952	0.326\\
0.2693760952	0.324\\
0.2694760952	0.32\\
0.2695760952	0.316\\
0.2696760952	0.313\\
0.2697760952	0.31\\
0.2698760952	0.307\\
0.2699760952	0.305\\
0.2700760952	0.304\\
0.2701760952	0.299\\
0.2702760952	0.298\\
0.2703760952	0.294\\
0.2704760952	0.292\\
0.2705760952	0.29\\
0.2706760952	0.288\\
0.2707760952	0.285\\
0.2708760952	0.282\\
0.2709760952	0.28\\
0.2710760952	0.277\\
0.2711760952	0.276\\
0.2712760952	0.275\\
0.2713760952	0.272\\
0.2714760952	0.268\\
0.2715760952	0.267\\
0.2716760952	0.262\\
0.2717760952	0.259\\
0.2718760952	0.254\\
0.2719760952	0.249\\
0.2720760952	0.246\\
0.2721760952	0.242\\
0.2722760952	0.238\\
0.2723760952	0.235\\
0.2724760952	0.234\\
0.2725760952	0.232\\
0.2726760952	0.229\\
0.2727760952	0.225\\
0.2728760952	0.225\\
0.2729760952	0.223\\
0.2730760952	0.22\\
0.2731760952	0.217\\
0.2732760952	0.213\\
0.2733760952	0.212\\
0.2734760952	0.21\\
0.2735760952	0.208\\
0.2736760952	0.203\\
0.2737760952	0.2\\
0.2738760952	0.197\\
0.2739760952	0.191\\
0.2740760952	0.188\\
0.2741760952	0.187\\
0.2742760952	0.185\\
0.2743760952	0.183\\
0.2744760952	0.182\\
0.2745760952	0.18\\
0.2746760952	0.176\\
0.2747760952	0.175\\
0.2748760952	0.169\\
0.2749760952	0.168\\
0.2750760952	0.164\\
0.2751760952	0.163\\
0.2752760952	0.163\\
0.2753760952	0.16\\
0.2754760952	0.16\\
0.2755760952	0.152\\
0.2756760952	0.15\\
0.2757760952	0.148\\
0.2758760952	0.147\\
0.2759760952	0.146\\
0.2760760952	0.141\\
0.2761760952	0.14\\
0.2762760952	0.139\\
0.2763760952	0.138\\
0.2764760952	0.137\\
0.2765760952	0.135\\
0.2766760952	0.132\\
0.2767760952	0.131\\
0.2768760952	0.128\\
0.2769760952	0.127\\
0.2770760952	0.124\\
0.2771760952	0.123\\
0.2772760952	0.121\\
0.2773760952	0.118\\
0.2774760952	0.117\\
0.2775760952	0.117\\
0.2776760952	0.117\\
0.2777760952	0.114\\
0.2778760952	0.113\\
0.2779760952	0.112\\
0.2780760952	0.112\\
0.2781760952	0.112\\
0.2782760952	0.112\\
0.2783760952	0.11\\
0.2784760952	0.108\\
0.2785760952	0.107\\
0.2786760952	0.107\\
0.2787760952	0.106\\
0.2788760952	0.104\\
0.2789760952	0.103\\
0.2790760952	0.102\\
0.2791760952	0.102\\
0.2792760952	0.101\\
0.2793760952	0.1\\
0.2794760952	0.099\\
0.2795760952	0.098\\
0.2796760952	0.097\\
0.2797760952	0.096\\
0.2798760952	0.095\\
0.2799760952	0.095\\
0.2800760952	0.094\\
0.2801760952	0.093\\
0.2802760952	0.092\\
0.2803760952	0.092\\
0.2804760952	0.091\\
0.2805760952	0.091\\
0.2806760952	0.09\\
0.2807760952	0.089\\
0.2808760952	0.087\\
0.2809760952	0.086\\
0.2810760952	0.085\\
0.2811760952	0.085\\
0.2812760952	0.084\\
0.2813760952	0.084\\
0.2814760952	0.083\\
0.2815760952	0.081\\
0.2816760952	0.079\\
0.2817760952	0.078\\
0.2818760952	0.077\\
0.2819760952	0.077\\
0.2820760952	0.077\\
0.2821760952	0.075\\
0.2822760952	0.075\\
0.2823760952	0.074\\
0.2824760952	0.074\\
0.2825760952	0.073\\
0.2826760952	0.073\\
0.2827760952	0.072\\
0.2828760952	0.07\\
0.2829760952	0.07\\
0.2830760952	0.07\\
0.2831760952	0.067\\
0.2832760952	0.066\\
0.2833760952	0.065\\
0.2834760952	0.065\\
0.2835760952	0.064\\
0.2836760952	0.062\\
0.2837760952	0.061\\
0.2838760952	0.061\\
0.2839760952	0.06\\
0.2840760952	0.059\\
0.2841760952	0.059\\
0.2842760952	0.059\\
0.2843760952	0.057\\
0.2844760952	0.056\\
0.2845760952	0.055\\
0.2846760952	0.054\\
0.2847760952	0.053\\
0.2848760952	0.052\\
0.2849760952	0.052\\
0.2850760952	0.052\\
0.2851760952	0.052\\
0.2852760952	0.052\\
0.2853760952	0.052\\
0.2854760952	0.052\\
0.2855760952	0.051\\
0.2856760952	0.051\\
0.2857760952	0.05\\
0.2858760952	0.05\\
0.2859760952	0.049\\
0.2860760952	0.049\\
0.2861760952	0.048\\
0.2862760952	0.047\\
0.2863760952	0.047\\
0.2864760952	0.047\\
0.2865760952	0.047\\
0.2866760952	0.047\\
0.2867760952	0.046\\
0.2868760952	0.046\\
0.2869760952	0.046\\
0.2870760952	0.045\\
0.2871760952	0.045\\
0.2872760952	0.045\\
0.2873760952	0.045\\
0.2874760952	0.045\\
0.2875760952	0.045\\
0.2876760952	0.045\\
0.2877760952	0.044\\
0.2878760952	0.043\\
0.2879760952	0.043\\
0.2880760952	0.042\\
0.2881760952	0.04\\
0.2882760952	0.04\\
0.2883760952	0.04\\
0.2884760952	0.04\\
0.2885760952	0.039\\
0.2886760952	0.039\\
0.2887760952	0.039\\
0.2888760952	0.039\\
0.2889760952	0.038\\
0.2890760952	0.038\\
0.2891760952	0.037\\
0.2892760952	0.037\\
0.2893760952	0.037\\
0.2894760952	0.037\\
0.2895760952	0.037\\
0.2896760952	0.036\\
0.2897760952	0.036\\
0.2898760952	0.035\\
0.2899760952	0.035\\
0.2900760952	0.035\\
0.2901760952	0.034\\
0.2902760952	0.033\\
0.2903760952	0.033\\
0.2904760952	0.032\\
0.2905760952	0.03\\
0.2906760952	0.03\\
0.2907760952	0.029\\
0.2908760952	0.029\\
0.2909760952	0.029\\
0.2910760952	0.028\\
0.2911760952	0.027\\
0.2912760952	0.027\\
0.2913760952	0.027\\
0.2914760952	0.027\\
0.2915760952	0.027\\
0.2916760952	0.027\\
0.2917760952	0.027\\
0.2918760952	0.027\\
0.2919760952	0.027\\
0.2920760952	0.027\\
0.2921760952	0.027\\
0.2922760952	0.025\\
0.2923760952	0.025\\
0.2924760952	0.025\\
0.2925760952	0.025\\
0.2926760952	0.025\\
0.2927760952	0.023\\
0.2928760952	0.023\\
0.2929760952	0.022\\
0.2930760952	0.022\\
0.2931760952	0.022\\
0.2932760952	0.022\\
0.2933760952	0.022\\
0.2934760952	0.022\\
0.2935760952	0.022\\
0.2936760952	0.022\\
0.2937760952	0.022\\
0.2938760952	0.022\\
0.2939760952	0.021\\
0.2940760952	0.02\\
0.2941760952	0.02\\
0.2942760952	0.02\\
0.2943760952	0.02\\
0.2944760952	0.02\\
0.2945760952	0.02\\
0.2946760952	0.02\\
0.2947760952	0.02\\
0.2948760952	0.02\\
0.2949760952	0.019\\
0.2950760952	0.019\\
0.2951760952	0.019\\
0.2952760952	0.019\\
0.2953760952	0.019\\
0.2954760952	0.019\\
0.2955760952	0.019\\
0.2956760952	0.019\\
0.2957760952	0.019\\
0.2958760952	0.019\\
0.2959760952	0.018\\
0.2960760952	0.017\\
0.2961760952	0.017\\
0.2962760952	0.017\\
0.2963760952	0.017\\
0.2964760952	0.017\\
0.2965760952	0.017\\
0.2966760952	0.017\\
0.2967760952	0.017\\
0.2968760952	0.017\\
0.2969760952	0.017\\
0.2970760952	0.017\\
0.2971760952	0.017\\
0.2972760952	0.016\\
0.2973760952	0.016\\
0.2974760952	0.015\\
0.2975760952	0.015\\
0.2976760952	0.015\\
0.2977760952	0.015\\
0.2978760952	0.015\\
0.2979760952	0.015\\
0.2980760952	0.015\\
0.2981760952	0.013\\
0.2982760952	0.013\\
0.2983760952	0.013\\
0.2984760952	0.013\\
0.2985760952	0.013\\
0.2986760952	0.013\\
0.2987760952	0.013\\
0.2988760952	0.013\\
0.2989760952	0.013\\
0.2990760952	0.013\\
0.2991760952	0.013\\
0.2992760952	0.012\\
0.2993760952	0.012\\
0.2994760952	0.012\\
0.2995760952	0.012\\
0.2996760952	0.012\\
0.2997760952	0.012\\
0.2998760952	0.012\\
0.2999760952	0.012\\
0.3000760952	0.012\\
0.3001760952	0.012\\
0.3002760952	0.011\\
0.3003760952	0.011\\
0.3004760952	0.011\\
0.3005760952	0.01\\
0.3006760952	0.01\\
0.3007760952	0.01\\
0.3008760952	0.01\\
0.3009760952	0.01\\
0.3010760952	0.01\\
0.3011760952	0.01\\
0.3012760952	0.01\\
0.3013760952	0.01\\
0.3014760952	0.01\\
0.3015760952	0.01\\
0.3016760952	0.01\\
0.3017760952	0.01\\
0.3018760952	0.01\\
0.3019760952	0.009\\
0.3020760952	0.009\\
0.3021760952	0.009\\
0.3022760952	0.009\\
0.3023760952	0.009\\
0.3024760952	0.009\\
0.3025760952	0.009\\
0.3026760952	0.008\\
0.3027760952	0.008\\
0.3028760952	0.008\\
0.3029760952	0.008\\
0.3030760952	0.008\\
0.3031760952	0.008\\
0.3032760952	0.008\\
0.3033760952	0.008\\
0.3034760952	0.008\\
0.3035760952	0.008\\
0.3036760952	0.008\\
0.3037760952	0.008\\
0.3038760952	0.008\\
0.3039760952	0.008\\
0.3040760952	0.008\\
0.3041760952	0.008\\
0.3042760952	0.007\\
0.3043760952	0.007\\
0.3044760952	0.007\\
0.3045760952	0.007\\
0.3046760952	0.007\\
0.3047760952	0.007\\
0.3048760952	0.007\\
0.3049760952	0.007\\
0.3050760952	0.007\\
0.3051760952	0.007\\
0.3052760952	0.007\\
0.3053760952	0.007\\
0.3054760952	0.007\\
0.3055760952	0.007\\
0.3056760952	0.007\\
0.3057760952	0.006\\
0.3058760952	0.005\\
0.3059760952	0.005\\
0.3060760952	0.005\\
0.3061760952	0.005\\
0.3062760952	0.005\\
0.3063760952	0.005\\
0.3064760952	0.004\\
0.3065760952	0.004\\
0.3066760952	0.004\\
0.3067760952	0.004\\
0.3068760952	0.004\\
0.3069760952	0.004\\
0.3070760952	0.004\\
0.3071760952	0.004\\
0.3072760952	0.004\\
0.3073760952	0.004\\
0.3074760952	0.004\\
0.3075760952	0.004\\
0.3076760952	0.004\\
0.3077760952	0.004\\
0.3078760952	0.004\\
0.3079760952	0.004\\
0.3080760952	0.004\\
0.3081760952	0.004\\
0.3082760952	0.004\\
0.3083760952	0.004\\
0.3084760952	0.004\\
0.3085760952	0.004\\
0.3086760952	0.004\\
0.3087760952	0.004\\
0.3088760952	0.004\\
0.3089760952	0.004\\
0.3090760952	0.004\\
0.3091760952	0.004\\
0.3092760952	0.004\\
0.3093760952	0.004\\
0.3094760952	0.004\\
0.3095760952	0.004\\
0.3096760952	0.003\\
0.3097760952	0.003\\
0.3098760952	0.003\\
0.3099760952	0.003\\
0.3100760952	0.003\\
0.3101760952	0.003\\
0.3102760952	0.003\\
0.3103760952	0.003\\
0.3104760952	0.003\\
0.3105760952	0.003\\
0.3106760952	0.003\\
0.3107760952	0.003\\
0.3108760952	0.003\\
0.3109760952	0.003\\
0.3110760952	0.003\\
0.3111760952	0.003\\
0.3112760952	0.003\\
0.3113760952	0.003\\
0.3114760952	0.003\\
0.3115760952	0.003\\
0.3116760952	0.003\\
0.3117760952	0.003\\
0.3118760952	0.003\\
0.3119760952	0.003\\
0.3120760952	0.003\\
0.3121760952	0.003\\
0.3122760952	0.003\\
0.3123760952	0.003\\
0.3124760952	0.003\\
0.3125760952	0.003\\
0.3126760952	0.003\\
0.3127760952	0.003\\
0.3128760952	0.003\\
0.3129760952	0.003\\
0.3130760952	0.003\\
0.3131760952	0.003\\
0.3132760952	0.003\\
0.3133760952	0.002\\
0.3134760952	0.002\\
0.3135760952	0.002\\
0.3136760952	0.002\\
0.3137760952	0.002\\
0.3138760952	0.002\\
0.3139760952	0.002\\
0.3140760952	0.002\\
0.3141760952	0.002\\
0.3142760952	0.002\\
0.3143760952	0.002\\
0.3144760952	0.002\\
0.3145760952	0.002\\
0.3146760952	0.002\\
0.3147760952	0.002\\
0.3148760952	0.002\\
0.3149760952	0.002\\
0.3150760952	0.002\\
0.3151760952	0.002\\
0.3152760952	0.002\\
0.3153760952	0.002\\
0.3154760952	0.002\\
0.3155760952	0.002\\
0.3156760952	0.002\\
0.3157760952	0.002\\
0.3158760952	0.002\\
0.3159760952	0.002\\
0.3160760952	0.002\\
0.3161760952	0.002\\
0.3162760952	0.002\\
0.3163760952	0.002\\
0.3164760952	0.002\\
0.3165760952	0.002\\
0.3166760952	0.002\\
0.3167760952	0.002\\
0.3168760952	0.002\\
0.3169760952	0.002\\
0.3170760952	0.002\\
0.3171760952	0.002\\
0.3172760952	0.001\\
0.3173760952	0.001\\
0.3174760952	0.001\\
0.3175760952	0.001\\
0.3176760952	0.001\\
0.3177760952	0.001\\
0.3178760952	0.001\\
0.3179760952	0.001\\
0.3180760952	0.001\\
0.3181760952	0.001\\
0.3182760952	0.001\\
0.3183760952	0.001\\
0.3184760952	0.001\\
};
\addlegendentry{Staircase};

\addplot [color=mycolor2,solid, dashed, ultra thick]
  table[row sep=crcr]{%
0.359084844589	0.999\\
0.359184844589	0.999\\
0.359284844589	0.999\\
0.359384844589	0.999\\
0.359484844589	0.999\\
0.359584844589	0.999\\
0.359684844589	0.999\\
0.359784844589	0.999\\
0.359884844589	0.999\\
0.359984844589	0.999\\
0.360084844589	0.999\\
0.360184844589	0.999\\
0.360284844589	0.999\\
0.360384844589	0.999\\
0.360484844589	0.999\\
0.360584844589	0.999\\
0.360684844589	0.999\\
0.360784844589	0.999\\
0.360884844589	0.999\\
0.360984844589	0.999\\
0.361084844589	0.999\\
0.361184844589	0.999\\
0.361284844589	0.999\\
0.361384844589	0.999\\
0.361484844589	0.999\\
0.361584844589	0.999\\
0.361684844589	0.999\\
0.361784844589	0.999\\
0.361884844589	0.999\\
0.361984844589	0.999\\
0.362084844589	0.999\\
0.362184844589	0.999\\
0.362284844589	0.999\\
0.362384844589	0.999\\
0.362484844589	0.999\\
0.362584844589	0.999\\
0.362684844589	0.999\\
0.362784844589	0.999\\
0.362884844589	0.998\\
0.362984844589	0.998\\
0.363084844589	0.998\\
0.363184844589	0.998\\
0.363284844589	0.998\\
0.363384844589	0.998\\
0.363484844589	0.997\\
0.363584844589	0.997\\
0.363684844589	0.996\\
0.363784844589	0.996\\
0.363884844589	0.996\\
0.363984844589	0.996\\
0.364084844589	0.996\\
0.364184844589	0.996\\
0.364284844589	0.996\\
0.364384844589	0.996\\
0.364484844589	0.996\\
0.364584844589	0.996\\
0.364684844589	0.996\\
0.364784844589	0.996\\
0.364884844589	0.996\\
0.364984844589	0.996\\
0.365084844589	0.996\\
0.365184844589	0.996\\
0.365284844589	0.996\\
0.365384844589	0.996\\
0.365484844589	0.995\\
0.365584844589	0.995\\
0.365684844589	0.995\\
0.365784844589	0.995\\
0.365884844589	0.995\\
0.365984844589	0.995\\
0.366084844589	0.995\\
0.366184844589	0.995\\
0.366284844589	0.995\\
0.366384844589	0.995\\
0.366484844589	0.995\\
0.366584844589	0.995\\
0.366684844589	0.995\\
0.366784844589	0.995\\
0.366884844589	0.994\\
0.366984844589	0.993\\
0.367084844589	0.993\\
0.367184844589	0.993\\
0.367284844589	0.993\\
0.367384844589	0.993\\
0.367484844589	0.992\\
0.367584844589	0.991\\
0.367684844589	0.99\\
0.367784844589	0.99\\
0.367884844589	0.99\\
0.367984844589	0.989\\
0.368084844589	0.988\\
0.368184844589	0.988\\
0.368284844589	0.988\\
0.368384844589	0.988\\
0.368484844589	0.988\\
0.368584844589	0.987\\
0.368684844589	0.987\\
0.368784844589	0.987\\
0.368884844589	0.986\\
0.368984844589	0.986\\
0.369084844589	0.986\\
0.369184844589	0.986\\
0.369284844589	0.986\\
0.369384844589	0.986\\
0.369484844589	0.986\\
0.369584844589	0.985\\
0.369684844589	0.985\\
0.369784844589	0.985\\
0.369884844589	0.985\\
0.369984844589	0.985\\
0.370084844589	0.985\\
0.370184844589	0.985\\
0.370284844589	0.985\\
0.370384844589	0.985\\
0.370484844589	0.985\\
0.370584844589	0.985\\
0.370684844589	0.985\\
0.370784844589	0.985\\
0.370884844589	0.984\\
0.370984844589	0.984\\
0.371084844589	0.984\\
0.371184844589	0.984\\
0.371284844589	0.983\\
0.371384844589	0.981\\
0.371484844589	0.981\\
0.371584844589	0.981\\
0.371684844589	0.981\\
0.371784844589	0.978\\
0.371884844589	0.978\\
0.371984844589	0.978\\
0.372084844589	0.978\\
0.372184844589	0.977\\
0.372284844589	0.977\\
0.372384844589	0.976\\
0.372484844589	0.973\\
0.372584844589	0.973\\
0.372684844589	0.973\\
0.372784844589	0.972\\
0.372884844589	0.971\\
0.372984844589	0.971\\
0.373084844589	0.971\\
0.373184844589	0.968\\
0.373284844589	0.967\\
0.373384844589	0.965\\
0.373484844589	0.962\\
0.373584844589	0.962\\
0.373684844589	0.962\\
0.373784844589	0.961\\
0.373884844589	0.961\\
0.373984844589	0.957\\
0.374084844589	0.956\\
0.374184844589	0.956\\
0.374284844589	0.955\\
0.374384844589	0.954\\
0.374484844589	0.954\\
0.374584844589	0.953\\
0.374684844589	0.952\\
0.374784844589	0.952\\
0.374884844589	0.951\\
0.374984844589	0.95\\
0.375084844589	0.947\\
0.375184844589	0.943\\
0.375284844589	0.937\\
0.375384844589	0.937\\
0.375484844589	0.933\\
0.375584844589	0.933\\
0.375684844589	0.932\\
0.375784844589	0.931\\
0.375884844589	0.93\\
0.375984844589	0.926\\
0.376084844589	0.921\\
0.376184844589	0.921\\
0.376284844589	0.918\\
0.376384844589	0.916\\
0.376484844589	0.915\\
0.376584844589	0.912\\
0.376684844589	0.91\\
0.376784844589	0.908\\
0.376884844589	0.905\\
0.376984844589	0.904\\
0.377084844589	0.903\\
0.377184844589	0.902\\
0.377284844589	0.899\\
0.377384844589	0.899\\
0.377484844589	0.898\\
0.377584844589	0.897\\
0.377684844589	0.896\\
0.377784844589	0.894\\
0.377884844589	0.892\\
0.377984844589	0.89\\
0.378084844589	0.889\\
0.378184844589	0.886\\
0.378284844589	0.881\\
0.378384844589	0.879\\
0.378484844589	0.878\\
0.378584844589	0.876\\
0.378684844589	0.876\\
0.378784844589	0.874\\
0.378884844589	0.871\\
0.378984844589	0.87\\
0.379084844589	0.869\\
0.379184844589	0.869\\
0.379284844589	0.864\\
0.379384844589	0.861\\
0.379484844589	0.86\\
0.379584844589	0.858\\
0.379684844589	0.857\\
0.379784844589	0.857\\
0.379884844589	0.855\\
0.379984844589	0.855\\
0.380084844589	0.853\\
0.380184844589	0.851\\
0.380284844589	0.85\\
0.380384844589	0.848\\
0.380484844589	0.847\\
0.380584844589	0.841\\
0.380684844589	0.84\\
0.380784844589	0.84\\
0.380884844589	0.835\\
0.380984844589	0.834\\
0.381084844589	0.833\\
0.381184844589	0.829\\
0.381284844589	0.824\\
0.381384844589	0.82\\
0.381484844589	0.816\\
0.381584844589	0.809\\
0.381684844589	0.805\\
0.381784844589	0.805\\
0.381884844589	0.801\\
0.381984844589	0.798\\
0.382084844589	0.795\\
0.382184844589	0.794\\
0.382284844589	0.791\\
0.382384844589	0.789\\
0.382484844589	0.788\\
0.382584844589	0.786\\
0.382684844589	0.785\\
0.382784844589	0.782\\
0.382884844589	0.78\\
0.382984844589	0.78\\
0.383084844589	0.778\\
0.383184844589	0.774\\
0.383284844589	0.769\\
0.383384844589	0.768\\
0.383484844589	0.767\\
0.383584844589	0.761\\
0.383684844589	0.758\\
0.383784844589	0.754\\
0.383884844589	0.749\\
0.383984844589	0.746\\
0.384084844589	0.743\\
0.384184844589	0.741\\
0.384284844589	0.739\\
0.384384844589	0.734\\
0.384484844589	0.73\\
0.384584844589	0.725\\
0.384684844589	0.72\\
0.384784844589	0.714\\
0.384884844589	0.709\\
0.384984844589	0.705\\
0.385084844589	0.7\\
0.385184844589	0.696\\
0.385284844589	0.694\\
0.385384844589	0.69\\
0.385484844589	0.687\\
0.385584844589	0.685\\
0.385684844589	0.682\\
0.385784844589	0.679\\
0.385884844589	0.673\\
0.385984844589	0.667\\
0.386084844589	0.66\\
0.386184844589	0.656\\
0.386284844589	0.652\\
0.386384844589	0.647\\
0.386484844589	0.645\\
0.386584844589	0.645\\
0.386684844589	0.641\\
0.386784844589	0.638\\
0.386884844589	0.634\\
0.386984844589	0.632\\
0.387084844589	0.629\\
0.387184844589	0.624\\
0.387284844589	0.624\\
0.387384844589	0.619\\
0.387484844589	0.615\\
0.387584844589	0.612\\
0.387684844589	0.607\\
0.387784844589	0.605\\
0.387884844589	0.604\\
0.387984844589	0.602\\
0.388084844589	0.597\\
0.388184844589	0.592\\
0.388284844589	0.584\\
0.388384844589	0.582\\
0.388484844589	0.582\\
0.388584844589	0.578\\
0.388684844589	0.573\\
0.388784844589	0.571\\
0.388884844589	0.57\\
0.388984844589	0.565\\
0.389084844589	0.557\\
0.389184844589	0.553\\
0.389284844589	0.551\\
0.389384844589	0.549\\
0.389484844589	0.545\\
0.389584844589	0.545\\
0.389684844589	0.541\\
0.389784844589	0.54\\
0.389884844589	0.535\\
0.389984844589	0.531\\
0.390084844589	0.525\\
0.390184844589	0.519\\
0.390284844589	0.517\\
0.390384844589	0.513\\
0.390484844589	0.508\\
0.390584844589	0.504\\
0.390684844589	0.501\\
0.390784844589	0.497\\
0.390884844589	0.493\\
0.390984844589	0.489\\
0.391084844589	0.485\\
0.391184844589	0.481\\
0.391284844589	0.48\\
0.391384844589	0.477\\
0.391484844589	0.471\\
0.391584844589	0.463\\
0.391684844589	0.458\\
0.391784844589	0.454\\
0.391884844589	0.447\\
0.391984844589	0.447\\
0.392084844589	0.446\\
0.392184844589	0.439\\
0.392284844589	0.434\\
0.392384844589	0.431\\
0.392484844589	0.43\\
0.392584844589	0.426\\
0.392684844589	0.423\\
0.392784844589	0.419\\
0.392884844589	0.414\\
0.392984844589	0.408\\
0.393084844589	0.404\\
0.393184844589	0.396\\
0.393284844589	0.395\\
0.393384844589	0.389\\
0.393484844589	0.388\\
0.393584844589	0.385\\
0.393684844589	0.383\\
0.393784844589	0.379\\
0.393884844589	0.378\\
0.393984844589	0.374\\
0.394084844589	0.372\\
0.394184844589	0.37\\
0.394284844589	0.37\\
0.394384844589	0.366\\
0.394484844589	0.364\\
0.394584844589	0.359\\
0.394684844589	0.356\\
0.394784844589	0.351\\
0.394884844589	0.348\\
0.394984844589	0.346\\
0.395084844589	0.343\\
0.395184844589	0.34\\
0.395284844589	0.338\\
0.395384844589	0.335\\
0.395484844589	0.331\\
0.395584844589	0.329\\
0.395684844589	0.324\\
0.395784844589	0.319\\
0.395884844589	0.316\\
0.395984844589	0.314\\
0.396084844589	0.312\\
0.396184844589	0.305\\
0.396284844589	0.301\\
0.396384844589	0.299\\
0.396484844589	0.297\\
0.396584844589	0.289\\
0.396684844589	0.287\\
0.396784844589	0.284\\
0.396884844589	0.282\\
0.396984844589	0.276\\
0.397084844589	0.273\\
0.397184844589	0.27\\
0.397284844589	0.265\\
0.397384844589	0.263\\
0.397484844589	0.261\\
0.397584844589	0.256\\
0.397684844589	0.255\\
0.397784844589	0.253\\
0.397884844589	0.25\\
0.397984844589	0.246\\
0.398084844589	0.244\\
0.398184844589	0.242\\
0.398284844589	0.24\\
0.398384844589	0.234\\
0.398484844589	0.23\\
0.398584844589	0.228\\
0.398684844589	0.227\\
0.398784844589	0.226\\
0.398884844589	0.225\\
0.398984844589	0.223\\
0.399084844589	0.221\\
0.399184844589	0.219\\
0.399284844589	0.216\\
0.399384844589	0.216\\
0.399484844589	0.216\\
0.399584844589	0.211\\
0.399684844589	0.208\\
0.399784844589	0.206\\
0.399884844589	0.204\\
0.399984844589	0.202\\
0.400084844589	0.198\\
0.400184844589	0.197\\
0.400284844589	0.197\\
0.400384844589	0.195\\
0.400484844589	0.195\\
0.400584844589	0.19\\
0.400684844589	0.187\\
0.400784844589	0.187\\
0.400884844589	0.186\\
0.400984844589	0.182\\
0.401084844589	0.181\\
0.401184844589	0.179\\
0.401284844589	0.179\\
0.401384844589	0.174\\
0.401484844589	0.171\\
0.401584844589	0.169\\
0.401684844589	0.167\\
0.401784844589	0.164\\
0.401884844589	0.164\\
0.401984844589	0.163\\
0.402084844589	0.163\\
0.402184844589	0.161\\
0.402284844589	0.16\\
0.402384844589	0.159\\
0.402484844589	0.154\\
0.402584844589	0.152\\
0.402684844589	0.152\\
0.402784844589	0.149\\
0.402884844589	0.147\\
0.402984844589	0.147\\
0.403084844589	0.146\\
0.403184844589	0.145\\
0.403284844589	0.144\\
0.403384844589	0.14\\
0.403484844589	0.137\\
0.403584844589	0.136\\
0.403684844589	0.136\\
0.403784844589	0.135\\
0.403884844589	0.132\\
0.403984844589	0.129\\
0.404084844589	0.128\\
0.404184844589	0.126\\
0.404284844589	0.126\\
0.404384844589	0.125\\
0.404484844589	0.122\\
0.404584844589	0.118\\
0.404684844589	0.117\\
0.404784844589	0.114\\
0.404884844589	0.111\\
0.404984844589	0.108\\
0.405084844589	0.106\\
0.405184844589	0.104\\
0.405284844589	0.101\\
0.405384844589	0.1\\
0.405484844589	0.1\\
0.405584844589	0.1\\
0.405684844589	0.1\\
0.405784844589	0.099\\
0.405884844589	0.099\\
0.405984844589	0.099\\
0.406084844589	0.097\\
0.406184844589	0.097\\
0.406284844589	0.096\\
0.406384844589	0.094\\
0.406484844589	0.094\\
0.406584844589	0.093\\
0.406684844589	0.092\\
0.406784844589	0.089\\
0.406884844589	0.089\\
0.406984844589	0.088\\
0.407084844589	0.086\\
0.407184844589	0.086\\
0.407284844589	0.085\\
0.407384844589	0.085\\
0.407484844589	0.082\\
0.407584844589	0.082\\
0.407684844589	0.08\\
0.407784844589	0.08\\
0.407884844589	0.08\\
0.407984844589	0.079\\
0.408084844589	0.078\\
0.408184844589	0.074\\
0.408284844589	0.074\\
0.408384844589	0.072\\
0.408484844589	0.071\\
0.408584844589	0.069\\
0.408684844589	0.066\\
0.408784844589	0.064\\
0.408884844589	0.063\\
0.408984844589	0.063\\
0.409084844589	0.062\\
0.409184844589	0.062\\
0.409284844589	0.06\\
0.409384844589	0.06\\
0.409484844589	0.059\\
0.409584844589	0.058\\
0.409684844589	0.057\\
0.409784844589	0.057\\
0.409884844589	0.056\\
0.409984844589	0.056\\
0.410084844589	0.055\\
0.410184844589	0.055\\
0.410284844589	0.055\\
0.410384844589	0.053\\
0.410484844589	0.053\\
0.410584844589	0.052\\
0.410684844589	0.052\\
0.410784844589	0.051\\
0.410884844589	0.051\\
0.410984844589	0.051\\
0.411084844589	0.051\\
0.411184844589	0.051\\
0.411284844589	0.05\\
0.411384844589	0.05\\
0.411484844589	0.049\\
0.411584844589	0.047\\
0.411684844589	0.043\\
0.411784844589	0.043\\
0.411884844589	0.043\\
0.411984844589	0.041\\
0.412084844589	0.04\\
0.412184844589	0.04\\
0.412284844589	0.038\\
0.412384844589	0.035\\
0.412484844589	0.034\\
0.412584844589	0.034\\
0.412684844589	0.034\\
0.412784844589	0.034\\
0.412884844589	0.034\\
0.412984844589	0.032\\
0.413084844589	0.031\\
0.413184844589	0.03\\
0.413284844589	0.029\\
0.413384844589	0.029\\
0.413484844589	0.028\\
0.413584844589	0.028\\
0.413684844589	0.028\\
0.413784844589	0.028\\
0.413884844589	0.027\\
0.413984844589	0.026\\
0.414084844589	0.024\\
0.414184844589	0.024\\
0.414284844589	0.024\\
0.414384844589	0.023\\
0.414484844589	0.023\\
0.414584844589	0.023\\
0.414684844589	0.022\\
0.414784844589	0.021\\
0.414884844589	0.02\\
0.414984844589	0.02\\
0.415084844589	0.018\\
0.415184844589	0.017\\
0.415284844589	0.017\\
0.415384844589	0.016\\
0.415484844589	0.015\\
0.415584844589	0.014\\
0.415684844589	0.013\\
0.415784844589	0.013\\
0.415884844589	0.012\\
0.415984844589	0.012\\
0.416084844589	0.012\\
0.416184844589	0.012\\
0.416284844589	0.012\\
0.416384844589	0.011\\
0.416484844589	0.011\\
0.416584844589	0.011\\
0.416684844589	0.011\\
0.416784844589	0.011\\
0.416884844589	0.011\\
0.416984844589	0.011\\
0.417084844589	0.011\\
0.417184844589	0.011\\
0.417284844589	0.009\\
0.417384844589	0.009\\
0.417484844589	0.009\\
0.417584844589	0.009\\
0.417684844589	0.008\\
0.417784844589	0.008\\
0.417884844589	0.008\\
0.417984844589	0.008\\
0.418084844589	0.008\\
0.418184844589	0.007\\
0.418284844589	0.006\\
0.418384844589	0.006\\
0.418484844589	0.006\\
0.418584844589	0.005\\
0.418684844589	0.005\\
0.418784844589	0.005\\
0.418884844589	0.005\\
0.418984844589	0.005\\
0.419084844589	0.005\\
0.419184844589	0.004\\
0.419284844589	0.004\\
0.419384844589	0.004\\
0.419484844589	0.004\\
0.419584844589	0.004\\
0.419684844589	0.004\\
0.419784844589	0.004\\
0.419884844589	0.004\\
0.419984844589	0.004\\
0.420084844589	0.004\\
0.420184844589	0.003\\
0.420284844589	0.003\\
0.420384844589	0.003\\
0.420484844589	0.003\\
0.420584844589	0.003\\
0.420684844589	0.003\\
0.420784844589	0.003\\
0.420884844589	0.003\\
0.420984844589	0.003\\
0.421084844589	0.003\\
0.421184844589	0.003\\
0.421284844589	0.003\\
0.421384844589	0.003\\
0.421484844589	0.003\\
0.421584844589	0.003\\
0.421684844589	0.003\\
0.421784844589	0.003\\
0.421884844589	0.003\\
0.421984844589	0.003\\
0.422084844589	0.003\\
0.422184844589	0.003\\
0.422284844589	0.003\\
0.422384844589	0.003\\
0.422484844589	0.003\\
0.422584844589	0.003\\
0.422684844589	0.003\\
0.422784844589	0.003\\
0.422884844589	0.003\\
0.422984844589	0.002\\
0.423084844589	0.002\\
0.423184844589	0.002\\
0.423284844589	0.002\\
0.423384844589	0.002\\
0.423484844589	0.002\\
0.423584844589	0.002\\
0.423684844589	0.002\\
0.423784844589	0.002\\
0.423884844589	0.002\\
0.423984844589	0.002\\
0.424084844589	0.002\\
0.424184844589	0.002\\
0.424284844589	0.002\\
0.424384844589	0.002\\
0.424484844589	0.002\\
0.424584844589	0.002\\
0.424684844589	0.002\\
0.424784844589	0.002\\
0.424884844589	0.002\\
0.424984844589	0.002\\
0.425084844589	0.002\\
0.425184844589	0.002\\
0.425284844589	0.002\\
0.425384844589	0.002\\
0.425484844589	0.002\\
0.425584844589	0.002\\
0.425684844589	0.002\\
0.425784844589	0.002\\
0.425884844589	0.002\\
0.425984844589	0.002\\
0.426084844589	0.002\\
0.426184844589	0.002\\
0.426284844589	0.002\\
0.426384844589	0.002\\
0.426484844589	0.002\\
0.426584844589	0.002\\
0.426684844589	0.002\\
0.426784844589	0.002\\
0.426884844589	0.002\\
0.426984844589	0.002\\
0.427084844589	0.002\\
0.427184844589	0.002\\
0.427284844589	0.002\\
0.427384844589	0.002\\
0.427484844589	0.002\\
0.427584844589	0.002\\
0.427684844589	0.002\\
0.427784844589	0.002\\
0.427884844589	0.002\\
0.427984844589	0.002\\
0.428084844589	0.002\\
0.428184844589	0.002\\
0.428284844589	0.002\\
0.428384844589	0.002\\
0.428484844589	0.002\\
0.428584844589	0.002\\
0.428684844589	0.002\\
0.428784844589	0.002\\
0.428884844589	0.002\\
0.428984844589	0.002\\
0.429084844589	0.002\\
0.429184844589	0.002\\
0.429284844589	0.002\\
0.429384844589	0.002\\
0.429484844589	0.002\\
0.429584844589	0.001\\
0.429684844589	0.001\\
0.429784844589	0.001\\
0.429884844589	0.001\\
0.429984844589	0.001\\
0.430084844589	0.001\\
0.430184844589	0.001\\
0.430284844589	0.001\\
0.430384844589	0.001\\
0.430484844589	0.001\\
0.430584844589	0.001\\
0.430684844589	0.001\\
0.430784844589	0.001\\
0.430884844589	0.001\\
0.430984844589	0.001\\
0.431084844589	0.001\\
0.431184844589	0.001\\
0.431284844589	0.001\\
0.431384844589	0.001\\
0.431484844589	0.001\\
0.431584844589	0.001\\
0.431684844589	0.001\\
0.431784844589	0.001\\
0.431884844589	0.001\\
0.431984844589	0.001\\
0.432084844589	0.001\\
0.432184844589	0.001\\
0.432284844589	0.001\\
};
\addlegendentry{Classical};

\addplot[color=mycolor1, only marks , ultra thick, mark=diamond, mark size = 5,nodes near coords={\textbf{avg = $0.2663$}}]
table[row sep=crcr]{%
0.2663	0.447\\
};

\addplot[color=mycolor2, only marks , ultra thick,mark =o, mark size = 3,nodes near coords={\textbf{avg = $0.3912$}}]
table[row sep=crcr]{%
0.3912	0.48\\
};

\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.07,
xmax=0.2,
xlabel={Time $t$ (sec)},
xlabel style = {font =\LARGE},
ymin=0,
ymax=1,
ylabel={Pr(waiting time $\geq t$)},
ylabel style = {at ={(0.03,0.5)}, font =\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at = {(0.6,0.85)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid, ultra thick]
  table[row sep=crcr]{%
0.0646889209747	0.999\\
0.0647889209747	0.999\\
0.0648889209747	0.999\\
0.0649889209747	0.999\\
0.0650889209747	0.999\\
0.0651889209747	0.999\\
0.0652889209747	0.999\\
0.0653889209747	0.999\\
0.0654889209747	0.999\\
0.0655889209747	0.999\\
0.0656889209747	0.999\\
0.0657889209747	0.999\\
0.0658889209747	0.999\\
0.0659889209747	0.999\\
0.0660889209747	0.999\\
0.0661889209747	0.999\\
0.0662889209747	0.999\\
0.0663889209747	0.999\\
0.0664889209747	0.999\\
0.0665889209747	0.999\\
0.0666889209747	0.999\\
0.0667889209747	0.999\\
0.0668889209747	0.999\\
0.0669889209747	0.999\\
0.0670889209747	0.999\\
0.0671889209747	0.999\\
0.0672889209747	0.999\\
0.0673889209747	0.999\\
0.0674889209747	0.999\\
0.0675889209747	0.999\\
0.0676889209747	0.999\\
0.0677889209747	0.999\\
0.0678889209747	0.999\\
0.0679889209747	0.999\\
0.0680889209747	0.999\\
0.0681889209747	0.999\\
0.0682889209747	0.999\\
0.0683889209747	0.999\\
0.0684889209747	0.999\\
0.0685889209747	0.998\\
0.0686889209747	0.998\\
0.0687889209747	0.998\\
0.0688889209747	0.998\\
0.0689889209747	0.998\\
0.0690889209747	0.998\\
0.0691889209747	0.998\\
0.0692889209747	0.998\\
0.0693889209747	0.998\\
0.0694889209747	0.998\\
0.0695889209747	0.998\\
0.0696889209747	0.998\\
0.0697889209747	0.998\\
0.0698889209747	0.998\\
0.0699889209747	0.998\\
0.0700889209747	0.998\\
0.0701889209747	0.998\\
0.0702889209747	0.998\\
0.0703889209747	0.998\\
0.0704889209747	0.998\\
0.0705889209747	0.998\\
0.0706889209747	0.998\\
0.0707889209747	0.998\\
0.0708889209747	0.998\\
0.0709889209747	0.998\\
0.0710889209747	0.998\\
0.0711889209747	0.998\\
0.0712889209747	0.998\\
0.0713889209747	0.998\\
0.0714889209747	0.998\\
0.0715889209747	0.998\\
0.0716889209747	0.998\\
0.0717889209747	0.998\\
0.0718889209747	0.998\\
0.0719889209747	0.998\\
0.0720889209747	0.998\\
0.0721889209747	0.998\\
0.0722889209747	0.998\\
0.0723889209747	0.998\\
0.0724889209747	0.998\\
0.0725889209747	0.998\\
0.0726889209747	0.998\\
0.0727889209747	0.998\\
0.0728889209747	0.998\\
0.0729889209747	0.998\\
0.0730889209747	0.998\\
0.0731889209747	0.998\\
0.0732889209747	0.998\\
0.0733889209747	0.998\\
0.0734889209747	0.998\\
0.0735889209747	0.998\\
0.0736889209747	0.998\\
0.0737889209747	0.998\\
0.0738889209747	0.998\\
0.0739889209747	0.998\\
0.0740889209747	0.997\\
0.0741889209747	0.997\\
0.0742889209747	0.997\\
0.0743889209747	0.997\\
0.0744889209747	0.997\\
0.0745889209747	0.997\\
0.0746889209747	0.996\\
0.0747889209747	0.996\\
0.0748889209747	0.996\\
0.0749889209747	0.995\\
0.0750889209747	0.994\\
0.0751889209747	0.994\\
0.0752889209747	0.994\\
0.0753889209747	0.993\\
0.0754889209747	0.99\\
0.0755889209747	0.99\\
0.0756889209747	0.99\\
0.0757889209747	0.986\\
0.0758889209747	0.986\\
0.0759889209747	0.986\\
0.0760889209747	0.984\\
0.0761889209747	0.981\\
0.0762889209747	0.98\\
0.0763889209747	0.978\\
0.0764889209747	0.978\\
0.0765889209747	0.976\\
0.0766889209747	0.974\\
0.0767889209747	0.971\\
0.0768889209747	0.97\\
0.0769889209747	0.967\\
0.0770889209747	0.965\\
0.0771889209747	0.963\\
0.0772889209747	0.963\\
0.0773889209747	0.962\\
0.0774889209747	0.958\\
0.0775889209747	0.957\\
0.0776889209747	0.957\\
0.0777889209747	0.956\\
0.0778889209747	0.956\\
0.0779889209747	0.956\\
0.0780889209747	0.955\\
0.0781889209747	0.954\\
0.0782889209747	0.951\\
0.0783889209747	0.95\\
0.0784889209747	0.95\\
0.0785889209747	0.949\\
0.0786889209747	0.948\\
0.0787889209747	0.947\\
0.0788889209747	0.947\\
0.0789889209747	0.945\\
0.0790889209747	0.943\\
0.0791889209747	0.942\\
0.0792889209747	0.94\\
0.0793889209747	0.939\\
0.0794889209747	0.939\\
0.0795889209747	0.938\\
0.0796889209747	0.938\\
0.0797889209747	0.937\\
0.0798889209747	0.936\\
0.0799889209747	0.934\\
0.0800889209747	0.933\\
0.0801889209747	0.933\\
0.0802889209747	0.933\\
0.0803889209747	0.932\\
0.0804889209747	0.932\\
0.0805889209747	0.932\\
0.0806889209747	0.931\\
0.0807889209747	0.931\\
0.0808889209747	0.929\\
0.0809889209747	0.926\\
0.0810889209747	0.926\\
0.0811889209747	0.925\\
0.0812889209747	0.925\\
0.0813889209747	0.925\\
0.0814889209747	0.925\\
0.0815889209747	0.924\\
0.0816889209747	0.924\\
0.0817889209747	0.921\\
0.0818889209747	0.92\\
0.0819889209747	0.918\\
0.0820889209747	0.918\\
0.0821889209747	0.917\\
0.0822889209747	0.916\\
0.0823889209747	0.915\\
0.0824889209747	0.915\\
0.0825889209747	0.914\\
0.0826889209747	0.913\\
0.0827889209747	0.91\\
0.0828889209747	0.909\\
0.0829889209747	0.908\\
0.0830889209747	0.907\\
0.0831889209747	0.906\\
0.0832889209747	0.906\\
0.0833889209747	0.903\\
0.0834889209747	0.901\\
0.0835889209747	0.899\\
0.0836889209747	0.896\\
0.0837889209747	0.892\\
0.0838889209747	0.89\\
0.0839889209747	0.888\\
0.0840889209747	0.883\\
0.0841889209747	0.881\\
0.0842889209747	0.879\\
0.0843889209747	0.874\\
0.0844889209747	0.867\\
0.0845889209747	0.865\\
0.0846889209747	0.862\\
0.0847889209747	0.861\\
0.0848889209747	0.859\\
0.0849889209747	0.854\\
0.0850889209747	0.85\\
0.0851889209747	0.841\\
0.0852889209747	0.84\\
0.0853889209747	0.836\\
0.0854889209747	0.829\\
0.0855889209747	0.824\\
0.0856889209747	0.819\\
0.0857889209747	0.816\\
0.0858889209747	0.805\\
0.0859889209747	0.794\\
0.0860889209747	0.786\\
0.0861889209747	0.776\\
0.0862889209747	0.772\\
0.0863889209747	0.765\\
0.0864889209747	0.758\\
0.0865889209747	0.747\\
0.0866889209747	0.74\\
0.0867889209747	0.731\\
0.0868889209747	0.724\\
0.0869889209747	0.712\\
0.0870889209747	0.706\\
0.0871889209747	0.697\\
0.0872889209747	0.689\\
0.0873889209747	0.683\\
0.0874889209747	0.68\\
0.0875889209747	0.67\\
0.0876889209747	0.661\\
0.0877889209747	0.647\\
0.0878889209747	0.637\\
0.0879889209747	0.627\\
0.0880889209747	0.618\\
0.0881889209747	0.612\\
0.0882889209747	0.601\\
0.0883889209747	0.593\\
0.0884889209747	0.586\\
0.0885889209747	0.58\\
0.0886889209747	0.573\\
0.0887889209747	0.566\\
0.0888889209747	0.56\\
0.0889889209747	0.552\\
0.0890889209747	0.549\\
0.0891889209747	0.544\\
0.0892889209747	0.538\\
0.0893889209747	0.533\\
0.0894889209747	0.529\\
0.0895889209747	0.527\\
0.0896889209747	0.522\\
0.0897889209747	0.518\\
0.0898889209747	0.512\\
0.0899889209747	0.507\\
0.0900889209747	0.505\\
0.0901889209747	0.497\\
0.0902889209747	0.492\\
0.0903889209747	0.486\\
0.0904889209747	0.479\\
0.0905889209747	0.474\\
0.0906889209747	0.471\\
0.0907889209747	0.469\\
0.0908889209747	0.466\\
0.0909889209747	0.465\\
0.0910889209747	0.461\\
0.0911889209747	0.456\\
0.0912889209747	0.449\\
0.0913889209747	0.445\\
0.0914889209747	0.439\\
0.0915889209747	0.433\\
0.0916889209747	0.432\\
0.0917889209747	0.431\\
0.0918889209747	0.431\\
0.0919889209747	0.425\\
0.0920889209747	0.419\\
0.0921889209747	0.41\\
0.0922889209747	0.407\\
0.0923889209747	0.406\\
0.0924889209747	0.4\\
0.0925889209747	0.398\\
0.0926889209747	0.395\\
0.0927889209747	0.393\\
0.0928889209747	0.389\\
0.0929889209747	0.386\\
0.0930889209747	0.382\\
0.0931889209747	0.38\\
0.0932889209747	0.379\\
0.0933889209747	0.375\\
0.0934889209747	0.371\\
0.0935889209747	0.367\\
0.0936889209747	0.363\\
0.0937889209747	0.359\\
0.0938889209747	0.355\\
0.0939889209747	0.351\\
0.0940889209747	0.344\\
0.0941889209747	0.342\\
0.0942889209747	0.337\\
0.0943889209747	0.335\\
0.0944889209747	0.328\\
0.0945889209747	0.324\\
0.0946889209747	0.315\\
0.0947889209747	0.31\\
0.0948889209747	0.306\\
0.0949889209747	0.301\\
0.0950889209747	0.295\\
0.0951889209747	0.292\\
0.0952889209747	0.29\\
0.0953889209747	0.286\\
0.0954889209747	0.276\\
0.0955889209747	0.271\\
0.0956889209747	0.266\\
0.0957889209747	0.263\\
0.0958889209747	0.255\\
0.0959889209747	0.248\\
0.0960889209747	0.245\\
0.0961889209747	0.241\\
0.0962889209747	0.237\\
0.0963889209747	0.23\\
0.0964889209747	0.228\\
0.0965889209747	0.223\\
0.0966889209747	0.221\\
0.0967889209747	0.219\\
0.0968889209747	0.216\\
0.0969889209747	0.213\\
0.0970889209747	0.21\\
0.0971889209747	0.205\\
0.0972889209747	0.202\\
0.0973889209747	0.198\\
0.0974889209747	0.193\\
0.0975889209747	0.192\\
0.0976889209747	0.189\\
0.0977889209747	0.185\\
0.0978889209747	0.181\\
0.0979889209747	0.18\\
0.0980889209747	0.175\\
0.0981889209747	0.172\\
0.0982889209747	0.168\\
0.0983889209747	0.159\\
0.0984889209747	0.153\\
0.0985889209747	0.151\\
0.0986889209747	0.147\\
0.0987889209747	0.144\\
0.0988889209747	0.141\\
0.0989889209747	0.138\\
0.0990889209747	0.134\\
0.0991889209747	0.129\\
0.0992889209747	0.125\\
0.0993889209747	0.124\\
0.0994889209747	0.121\\
0.0995889209747	0.116\\
0.0996889209747	0.114\\
0.0997889209747	0.114\\
0.0998889209747	0.112\\
0.0999889209747	0.108\\
0.1000889209747	0.106\\
0.1001889209747	0.105\\
0.1002889209747	0.103\\
0.1003889209747	0.103\\
0.1004889209747	0.1\\
0.1005889209747	0.099\\
0.1006889209747	0.097\\
0.1007889209747	0.096\\
0.1008889209747	0.093\\
0.1009889209747	0.092\\
0.1010889209747	0.091\\
0.1011889209747	0.089\\
0.1012889209747	0.089\\
0.1013889209747	0.088\\
0.1014889209747	0.084\\
0.1015889209747	0.081\\
0.1016889209747	0.08\\
0.1017889209747	0.078\\
0.1018889209747	0.077\\
0.1019889209747	0.076\\
0.1020889209747	0.074\\
0.1021889209747	0.074\\
0.1022889209747	0.073\\
0.1023889209747	0.072\\
0.1024889209747	0.071\\
0.1025889209747	0.071\\
0.1026889209747	0.07\\
0.1027889209747	0.069\\
0.1028889209747	0.068\\
0.1029889209747	0.067\\
0.1030889209747	0.066\\
0.1031889209747	0.065\\
0.1032889209747	0.065\\
0.1033889209747	0.065\\
0.1034889209747	0.065\\
0.1035889209747	0.063\\
0.1036889209747	0.06\\
0.1037889209747	0.06\\
0.1038889209747	0.06\\
0.1039889209747	0.058\\
0.1040889209747	0.058\\
0.1041889209747	0.057\\
0.1042889209747	0.056\\
0.1043889209747	0.055\\
0.1044889209747	0.055\\
0.1045889209747	0.054\\
0.1046889209747	0.054\\
0.1047889209747	0.053\\
0.1048889209747	0.053\\
0.1049889209747	0.052\\
0.1050889209747	0.051\\
0.1051889209747	0.051\\
0.1052889209747	0.051\\
0.1053889209747	0.051\\
0.1054889209747	0.05\\
0.1055889209747	0.049\\
0.1056889209747	0.049\\
0.1057889209747	0.047\\
0.1058889209747	0.046\\
0.1059889209747	0.046\\
0.1060889209747	0.046\\
0.1061889209747	0.045\\
0.1062889209747	0.044\\
0.1063889209747	0.044\\
0.1064889209747	0.044\\
0.1065889209747	0.044\\
0.1066889209747	0.043\\
0.1067889209747	0.043\\
0.1068889209747	0.042\\
0.1069889209747	0.04\\
0.1070889209747	0.04\\
0.1071889209747	0.039\\
0.1072889209747	0.037\\
0.1073889209747	0.037\\
0.1074889209747	0.035\\
0.1075889209747	0.035\\
0.1076889209747	0.034\\
0.1077889209747	0.034\\
0.1078889209747	0.034\\
0.1079889209747	0.031\\
0.1080889209747	0.031\\
0.1081889209747	0.03\\
0.1082889209747	0.03\\
0.1083889209747	0.029\\
0.1084889209747	0.029\\
0.1085889209747	0.028\\
0.1086889209747	0.028\\
0.1087889209747	0.027\\
0.1088889209747	0.027\\
0.1089889209747	0.027\\
0.1090889209747	0.027\\
0.1091889209747	0.027\\
0.1092889209747	0.027\\
0.1093889209747	0.026\\
0.1094889209747	0.026\\
0.1095889209747	0.026\\
0.1096889209747	0.026\\
0.1097889209747	0.026\\
0.1098889209747	0.026\\
0.1099889209747	0.026\\
0.1100889209747	0.025\\
0.1101889209747	0.024\\
0.1102889209747	0.024\\
0.1103889209747	0.023\\
0.1104889209747	0.023\\
0.1105889209747	0.023\\
0.1106889209747	0.023\\
0.1107889209747	0.022\\
0.1108889209747	0.022\\
0.1109889209747	0.022\\
0.1110889209747	0.022\\
0.1111889209747	0.022\\
0.1112889209747	0.021\\
0.1113889209747	0.021\\
0.1114889209747	0.021\\
0.1115889209747	0.021\\
0.1116889209747	0.021\\
0.1117889209747	0.021\\
0.1118889209747	0.02\\
0.1119889209747	0.019\\
0.1120889209747	0.019\\
0.1121889209747	0.018\\
0.1122889209747	0.017\\
0.1123889209747	0.017\\
0.1124889209747	0.016\\
0.1125889209747	0.016\\
0.1126889209747	0.016\\
0.1127889209747	0.015\\
0.1128889209747	0.015\\
0.1129889209747	0.015\\
0.1130889209747	0.015\\
0.1131889209747	0.015\\
0.1132889209747	0.015\\
0.1133889209747	0.015\\
0.1134889209747	0.015\\
0.1135889209747	0.015\\
0.1136889209747	0.015\\
0.1137889209747	0.015\\
0.1138889209747	0.015\\
0.1139889209747	0.015\\
0.1140889209747	0.015\\
0.1141889209747	0.015\\
0.1142889209747	0.015\\
0.1143889209747	0.014\\
0.1144889209747	0.013\\
0.1145889209747	0.013\\
0.1146889209747	0.013\\
0.1147889209747	0.013\\
0.1148889209747	0.013\\
0.1149889209747	0.012\\
0.1150889209747	0.012\\
0.1151889209747	0.012\\
0.1152889209747	0.012\\
0.1153889209747	0.012\\
0.1154889209747	0.012\\
0.1155889209747	0.012\\
0.1156889209747	0.012\\
0.1157889209747	0.011\\
0.1158889209747	0.011\\
0.1159889209747	0.011\\
0.1160889209747	0.011\\
0.1161889209747	0.011\\
0.1162889209747	0.01\\
0.1163889209747	0.01\\
0.1164889209747	0.01\\
0.1165889209747	0.009\\
0.1166889209747	0.009\\
0.1167889209747	0.009\\
0.1168889209747	0.009\\
0.1169889209747	0.009\\
0.1170889209747	0.009\\
0.1171889209747	0.009\\
0.1172889209747	0.008\\
0.1173889209747	0.007\\
0.1174889209747	0.007\\
0.1175889209747	0.007\\
0.1176889209747	0.007\\
0.1177889209747	0.007\\
0.1178889209747	0.007\\
0.1179889209747	0.006\\
0.1180889209747	0.006\\
0.1181889209747	0.006\\
0.1182889209747	0.006\\
0.1183889209747	0.006\\
0.1184889209747	0.006\\
0.1185889209747	0.006\\
0.1186889209747	0.006\\
0.1187889209747	0.006\\
0.1188889209747	0.005\\
0.1189889209747	0.005\\
0.1190889209747	0.004\\
0.1191889209747	0.004\\
0.1192889209747	0.004\\
0.1193889209747	0.004\\
0.1194889209747	0.004\\
0.1195889209747	0.004\\
0.1196889209747	0.004\\
0.1197889209747	0.004\\
0.1198889209747	0.004\\
0.1199889209747	0.004\\
0.1200889209747	0.004\\
0.1201889209747	0.004\\
0.1202889209747	0.004\\
0.1203889209747	0.004\\
0.1204889209747	0.004\\
0.1205889209747	0.004\\
0.1206889209747	0.004\\
0.1207889209747	0.004\\
0.1208889209747	0.003\\
0.1209889209747	0.003\\
0.1210889209747	0.003\\
0.1211889209747	0.003\\
0.1212889209747	0.003\\
0.1213889209747	0.003\\
0.1214889209747	0.003\\
0.1215889209747	0.003\\
0.1216889209747	0.003\\
0.1217889209747	0.002\\
0.1218889209747	0.002\\
0.1219889209747	0.002\\
0.1220889209747	0.002\\
0.1221889209747	0.002\\
0.1222889209747	0.002\\
0.1223889209747	0.002\\
0.1224889209747	0.002\\
0.1225889209747	0.002\\
0.1226889209747	0.002\\
0.1227889209747	0.002\\
0.1228889209747	0.002\\
0.1229889209747	0.002\\
0.1230889209747	0.002\\
0.1231889209747	0.002\\
0.1232889209747	0.002\\
0.1233889209747	0.002\\
0.1234889209747	0.002\\
0.1235889209747	0.002\\
0.1236889209747	0.002\\
0.1237889209747	0.002\\
0.1238889209747	0.002\\
0.1239889209747	0.002\\
0.1240889209747	0.002\\
0.1241889209747	0.002\\
0.1242889209747	0.002\\
0.1243889209747	0.002\\
0.1244889209747	0.002\\
0.1245889209747	0.002\\
0.1246889209747	0.002\\
0.1247889209747	0.002\\
0.1248889209747	0.002\\
0.1249889209747	0.002\\
0.1250889209747	0.002\\
0.1251889209747	0.002\\
0.1252889209747	0.002\\
0.1253889209747	0.002\\
0.1254889209747	0.002\\
0.1255889209747	0.002\\
0.1256889209747	0.002\\
0.1257889209747	0.002\\
0.1258889209747	0.002\\
0.1259889209747	0.002\\
0.1260889209747	0.002\\
0.1261889209747	0.002\\
0.1262889209747	0.002\\
0.1263889209747	0.002\\
0.1264889209747	0.002\\
0.1265889209747	0.002\\
0.1266889209747	0.002\\
0.1267889209747	0.002\\
0.1268889209747	0.002\\
0.1269889209747	0.002\\
0.1270889209747	0.002\\
0.1271889209747	0.002\\
0.1272889209747	0.002\\
0.1273889209747	0.002\\
0.1274889209747	0.002\\
0.1275889209747	0.002\\
0.1276889209747	0.002\\
0.1277889209747	0.002\\
0.1278889209747	0.002\\
0.1279889209747	0.002\\
0.1280889209747	0.002\\
0.1281889209747	0.002\\
0.1282889209747	0.002\\
0.1283889209747	0.002\\
0.1284889209747	0.002\\
0.1285889209747	0.002\\
0.1286889209747	0.002\\
0.1287889209747	0.002\\
0.1288889209747	0.002\\
0.1289889209747	0.002\\
0.1290889209747	0.002\\
0.1291889209747	0.002\\
0.1292889209747	0.002\\
0.1293889209747	0.002\\
0.1294889209747	0.002\\
0.1295889209747	0.002\\
0.1296889209747	0.002\\
0.1297889209747	0.002\\
0.1298889209747	0.002\\
0.1299889209747	0.002\\
0.1300889209747	0.002\\
0.1301889209747	0.002\\
0.1302889209747	0.002\\
0.1303889209747	0.002\\
0.1304889209747	0.002\\
0.1305889209747	0.002\\
0.1306889209747	0.002\\
0.1307889209747	0.002\\
0.1308889209747	0.002\\
0.1309889209747	0.002\\
0.1310889209747	0.002\\
0.1311889209747	0.002\\
0.1312889209747	0.002\\
0.1313889209747	0.002\\
0.1314889209747	0.002\\
0.1315889209747	0.002\\
0.1316889209747	0.002\\
0.1317889209747	0.002\\
0.1318889209747	0.002\\
0.1319889209747	0.002\\
0.1320889209747	0.002\\
0.1321889209747	0.002\\
0.1322889209747	0.002\\
0.1323889209747	0.002\\
0.1324889209747	0.002\\
0.1325889209747	0.002\\
0.1326889209747	0.002\\
0.1327889209747	0.002\\
0.1328889209747	0.002\\
0.1329889209747	0.002\\
0.1330889209747	0.002\\
0.1331889209747	0.002\\
0.1332889209747	0.002\\
0.1333889209747	0.002\\
0.1334889209747	0.002\\
0.1335889209747	0.002\\
0.1336889209747	0.002\\
0.1337889209747	0.002\\
0.1338889209747	0.002\\
0.1339889209747	0.002\\
0.1340889209747	0.002\\
0.1341889209747	0.002\\
0.1342889209747	0.002\\
0.1343889209747	0.002\\
0.1344889209747	0.002\\
0.1345889209747	0.002\\
0.1346889209747	0.002\\
0.1347889209747	0.002\\
0.1348889209747	0.002\\
0.1349889209747	0.002\\
0.1350889209747	0.001\\
0.1351889209747	0.001\\
0.1352889209747	0.001\\
0.1353889209747	0.001\\
0.1354889209747	0.001\\
0.1355889209747	0.001\\
0.1356889209747	0.001\\
0.1357889209747	0.001\\
0.1358889209747	0.001\\
0.1359889209747	0.001\\
0.1360889209747	0.001\\
0.1361889209747	0.001\\
0.1362889209747	0.001\\
0.1363889209747	0.001\\
0.1364889209747	0.001\\
0.1365889209747	0.001\\
0.1366889209747	0.001\\
0.1367889209747	0.001\\
0.1368889209747	0.001\\
0.1369889209747	0.001\\
0.1370889209747	0.001\\
0.1371889209747	0.001\\
0.1372889209747	0.001\\
0.1373889209747	0.001\\
0.1374889209747	0.001\\
0.1375889209747	0.001\\
0.1376889209747	0.001\\
0.1377889209747	0.001\\
0.1378889209747	0.001\\
0.1379889209747	0.001\\
0.1380889209747	0.001\\
0.1381889209747	0.001\\
0.1382889209747	0.001\\
0.1383889209747	0.001\\
0.1384889209747	0.001\\
0.1385889209747	0.001\\
0.1386889209747	0.001\\
};
\addlegendentry{Staircase};

\addplot [color=mycolor2,solid,ultra thick, dashed]
  table[row sep=crcr]{%
0.133577823639	0.999\\
0.133677823639	0.999\\
0.133777823639	0.999\\
0.133877823639	0.999\\
0.133977823639	0.999\\
0.134077823639	0.999\\
0.134177823639	0.999\\
0.134277823639	0.999\\
0.134377823639	0.999\\
0.134477823639	0.998\\
0.134577823639	0.998\\
0.134677823639	0.998\\
0.134777823639	0.998\\
0.134877823639	0.998\\
0.134977823639	0.998\\
0.135077823639	0.998\\
0.135177823639	0.998\\
0.135277823639	0.998\\
0.135377823639	0.998\\
0.135477823639	0.998\\
0.135577823639	0.997\\
0.135677823639	0.997\\
0.135777823639	0.996\\
0.135877823639	0.995\\
0.135977823639	0.994\\
0.136077823639	0.994\\
0.136177823639	0.993\\
0.136277823639	0.993\\
0.136377823639	0.993\\
0.136477823639	0.993\\
0.136577823639	0.992\\
0.136677823639	0.99\\
0.136777823639	0.989\\
0.136877823639	0.989\\
0.136977823639	0.988\\
0.137077823639	0.988\\
0.137177823639	0.987\\
0.137277823639	0.987\\
0.137377823639	0.987\\
0.137477823639	0.987\\
0.137577823639	0.985\\
0.137677823639	0.985\\
0.137777823639	0.985\\
0.137877823639	0.985\\
0.137977823639	0.985\\
0.138077823639	0.983\\
0.138177823639	0.981\\
0.138277823639	0.98\\
0.138377823639	0.98\\
0.138477823639	0.98\\
0.138577823639	0.979\\
0.138677823639	0.979\\
0.138777823639	0.979\\
0.138877823639	0.978\\
0.138977823639	0.978\\
0.139077823639	0.978\\
0.139177823639	0.977\\
0.139277823639	0.976\\
0.139377823639	0.976\\
0.139477823639	0.975\\
0.139577823639	0.974\\
0.139677823639	0.973\\
0.139777823639	0.973\\
0.139877823639	0.972\\
0.139977823639	0.972\\
0.140077823639	0.972\\
0.140177823639	0.972\\
0.140277823639	0.972\\
0.140377823639	0.972\\
0.140477823639	0.972\\
0.140577823639	0.972\\
0.140677823639	0.971\\
0.140777823639	0.97\\
0.140877823639	0.968\\
0.140977823639	0.968\\
0.141077823639	0.968\\
0.141177823639	0.967\\
0.141277823639	0.967\\
0.141377823639	0.967\\
0.141477823639	0.967\\
0.141577823639	0.967\\
0.141677823639	0.967\\
0.141777823639	0.966\\
0.141877823639	0.965\\
0.141977823639	0.965\\
0.142077823639	0.965\\
0.142177823639	0.963\\
0.142277823639	0.962\\
0.142377823639	0.962\\
0.142477823639	0.962\\
0.142577823639	0.961\\
0.142677823639	0.961\\
0.142777823639	0.96\\
0.142877823639	0.958\\
0.142977823639	0.957\\
0.143077823639	0.957\\
0.143177823639	0.957\\
0.143277823639	0.956\\
0.143377823639	0.955\\
0.143477823639	0.954\\
0.143577823639	0.954\\
0.143677823639	0.954\\
0.143777823639	0.954\\
0.143877823639	0.954\\
0.143977823639	0.954\\
0.144077823639	0.954\\
0.144177823639	0.952\\
0.144277823639	0.95\\
0.144377823639	0.95\\
0.144477823639	0.95\\
0.144577823639	0.948\\
0.144677823639	0.946\\
0.144777823639	0.946\\
0.144877823639	0.945\\
0.144977823639	0.944\\
0.145077823639	0.944\\
0.145177823639	0.944\\
0.145277823639	0.943\\
0.145377823639	0.943\\
0.145477823639	0.941\\
0.145577823639	0.937\\
0.145677823639	0.934\\
0.145777823639	0.931\\
0.145877823639	0.93\\
0.145977823639	0.927\\
0.146077823639	0.925\\
0.146177823639	0.925\\
0.146277823639	0.918\\
0.146377823639	0.917\\
0.146477823639	0.914\\
0.146577823639	0.91\\
0.146677823639	0.904\\
0.146777823639	0.902\\
0.146877823639	0.9\\
0.146977823639	0.896\\
0.147077823639	0.895\\
0.147177823639	0.887\\
0.147277823639	0.883\\
0.147377823639	0.877\\
0.147477823639	0.872\\
0.147577823639	0.867\\
0.147677823639	0.863\\
0.147777823639	0.86\\
0.147877823639	0.854\\
0.147977823639	0.843\\
0.148077823639	0.84\\
0.148177823639	0.837\\
0.148277823639	0.831\\
0.148377823639	0.825\\
0.148477823639	0.821\\
0.148577823639	0.818\\
0.148677823639	0.812\\
0.148777823639	0.808\\
0.148877823639	0.805\\
0.148977823639	0.799\\
0.149077823639	0.797\\
0.149177823639	0.789\\
0.149277823639	0.787\\
0.149377823639	0.783\\
0.149477823639	0.779\\
0.149577823639	0.773\\
0.149677823639	0.766\\
0.149777823639	0.763\\
0.149877823639	0.761\\
0.149977823639	0.754\\
0.150077823639	0.753\\
0.150177823639	0.749\\
0.150277823639	0.746\\
0.150377823639	0.739\\
0.150477823639	0.737\\
0.150577823639	0.732\\
0.150677823639	0.726\\
0.150777823639	0.725\\
0.150877823639	0.723\\
0.150977823639	0.72\\
0.151077823639	0.718\\
0.151177823639	0.713\\
0.151277823639	0.708\\
0.151377823639	0.705\\
0.151477823639	0.699\\
0.151577823639	0.695\\
0.151677823639	0.689\\
0.151777823639	0.686\\
0.151877823639	0.683\\
0.151977823639	0.682\\
0.152077823639	0.68\\
0.152177823639	0.676\\
0.152277823639	0.674\\
0.152377823639	0.666\\
0.152477823639	0.664\\
0.152577823639	0.662\\
0.152677823639	0.659\\
0.152777823639	0.657\\
0.152877823639	0.656\\
0.152977823639	0.655\\
0.153077823639	0.652\\
0.153177823639	0.65\\
0.153277823639	0.646\\
0.153377823639	0.644\\
0.153477823639	0.641\\
0.153577823639	0.635\\
0.153677823639	0.635\\
0.153777823639	0.63\\
0.153877823639	0.629\\
0.153977823639	0.625\\
0.154077823639	0.621\\
0.154177823639	0.62\\
0.154277823639	0.618\\
0.154377823639	0.614\\
0.154477823639	0.613\\
0.154577823639	0.613\\
0.154677823639	0.61\\
0.154777823639	0.608\\
0.154877823639	0.606\\
0.154977823639	0.603\\
0.155077823639	0.599\\
0.155177823639	0.596\\
0.155277823639	0.592\\
0.155377823639	0.588\\
0.155477823639	0.586\\
0.155577823639	0.578\\
0.155677823639	0.573\\
0.155777823639	0.568\\
0.155877823639	0.563\\
0.155977823639	0.552\\
0.156077823639	0.548\\
0.156177823639	0.545\\
0.156277823639	0.543\\
0.156377823639	0.538\\
0.156477823639	0.533\\
0.156577823639	0.528\\
0.156677823639	0.522\\
0.156777823639	0.519\\
0.156877823639	0.518\\
0.156977823639	0.514\\
0.157077823639	0.507\\
0.157177823639	0.502\\
0.157277823639	0.497\\
0.157377823639	0.49\\
0.157477823639	0.486\\
0.157577823639	0.482\\
0.157677823639	0.474\\
0.157777823639	0.473\\
0.157877823639	0.46\\
0.157977823639	0.455\\
0.158077823639	0.449\\
0.158177823639	0.443\\
0.158277823639	0.435\\
0.158377823639	0.426\\
0.158477823639	0.421\\
0.158577823639	0.415\\
0.158677823639	0.41\\
0.158777823639	0.4\\
0.158877823639	0.397\\
0.158977823639	0.387\\
0.159077823639	0.38\\
0.159177823639	0.372\\
0.159277823639	0.366\\
0.159377823639	0.359\\
0.159477823639	0.352\\
0.159577823639	0.349\\
0.159677823639	0.346\\
0.159777823639	0.338\\
0.159877823639	0.332\\
0.159977823639	0.327\\
0.160077823639	0.326\\
0.160177823639	0.325\\
0.160277823639	0.322\\
0.160377823639	0.32\\
0.160477823639	0.318\\
0.160577823639	0.317\\
0.160677823639	0.315\\
0.160777823639	0.31\\
0.160877823639	0.306\\
0.160977823639	0.304\\
0.161077823639	0.299\\
0.161177823639	0.297\\
0.161277823639	0.293\\
0.161377823639	0.291\\
0.161477823639	0.288\\
0.161577823639	0.284\\
0.161677823639	0.28\\
0.161777823639	0.273\\
0.161877823639	0.271\\
0.161977823639	0.267\\
0.162077823639	0.26\\
0.162177823639	0.259\\
0.162277823639	0.256\\
0.162377823639	0.256\\
0.162477823639	0.25\\
0.162577823639	0.246\\
0.162677823639	0.243\\
0.162777823639	0.241\\
0.162877823639	0.239\\
0.162977823639	0.232\\
0.163077823639	0.228\\
0.163177823639	0.227\\
0.163277823639	0.225\\
0.163377823639	0.223\\
0.163477823639	0.222\\
0.163577823639	0.22\\
0.163677823639	0.219\\
0.163777823639	0.217\\
0.163877823639	0.214\\
0.163977823639	0.212\\
0.164077823639	0.211\\
0.164177823639	0.204\\
0.164277823639	0.203\\
0.164377823639	0.199\\
0.164477823639	0.197\\
0.164577823639	0.196\\
0.164677823639	0.196\\
0.164777823639	0.193\\
0.164877823639	0.191\\
0.164977823639	0.187\\
0.165077823639	0.183\\
0.165177823639	0.181\\
0.165277823639	0.178\\
0.165377823639	0.177\\
0.165477823639	0.173\\
0.165577823639	0.171\\
0.165677823639	0.169\\
0.165777823639	0.165\\
0.165877823639	0.163\\
0.165977823639	0.163\\
0.166077823639	0.16\\
0.166177823639	0.158\\
0.166277823639	0.155\\
0.166377823639	0.154\\
0.166477823639	0.15\\
0.166577823639	0.147\\
0.166677823639	0.145\\
0.166777823639	0.141\\
0.166877823639	0.139\\
0.166977823639	0.133\\
0.167077823639	0.131\\
0.167177823639	0.127\\
0.167277823639	0.125\\
0.167377823639	0.125\\
0.167477823639	0.121\\
0.167577823639	0.118\\
0.167677823639	0.114\\
0.167777823639	0.113\\
0.167877823639	0.112\\
0.167977823639	0.109\\
0.168077823639	0.108\\
0.168177823639	0.107\\
0.168277823639	0.107\\
0.168377823639	0.104\\
0.168477823639	0.104\\
0.168577823639	0.1\\
0.168677823639	0.096\\
0.168777823639	0.095\\
0.168877823639	0.093\\
0.168977823639	0.092\\
0.169077823639	0.091\\
0.169177823639	0.089\\
0.169277823639	0.087\\
0.169377823639	0.087\\
0.169477823639	0.082\\
0.169577823639	0.081\\
0.169677823639	0.08\\
0.169777823639	0.076\\
0.169877823639	0.073\\
0.169977823639	0.073\\
0.170077823639	0.071\\
0.170177823639	0.066\\
0.170277823639	0.065\\
0.170377823639	0.065\\
0.170477823639	0.063\\
0.170577823639	0.063\\
0.170677823639	0.063\\
0.170777823639	0.062\\
0.170877823639	0.059\\
0.170977823639	0.057\\
0.171077823639	0.054\\
0.171177823639	0.053\\
0.171277823639	0.051\\
0.171377823639	0.049\\
0.171477823639	0.049\\
0.171577823639	0.049\\
0.171677823639	0.048\\
0.171777823639	0.045\\
0.171877823639	0.045\\
0.171977823639	0.044\\
0.172077823639	0.043\\
0.172177823639	0.042\\
0.172277823639	0.042\\
0.172377823639	0.04\\
0.172477823639	0.039\\
0.172577823639	0.039\\
0.172677823639	0.039\\
0.172777823639	0.037\\
0.172877823639	0.035\\
0.172977823639	0.034\\
0.173077823639	0.034\\
0.173177823639	0.034\\
0.173277823639	0.034\\
0.173377823639	0.034\\
0.173477823639	0.033\\
0.173577823639	0.032\\
0.173677823639	0.032\\
0.173777823639	0.032\\
0.173877823639	0.031\\
0.173977823639	0.031\\
0.174077823639	0.031\\
0.174177823639	0.029\\
0.174277823639	0.029\\
0.174377823639	0.029\\
0.174477823639	0.029\\
0.174577823639	0.028\\
0.174677823639	0.027\\
0.174777823639	0.027\\
0.174877823639	0.027\\
0.174977823639	0.027\\
0.175077823639	0.027\\
0.175177823639	0.027\\
0.175277823639	0.027\\
0.175377823639	0.027\\
0.175477823639	0.027\\
0.175577823639	0.027\\
0.175677823639	0.027\\
0.175777823639	0.026\\
0.175877823639	0.026\\
0.175977823639	0.026\\
0.176077823639	0.026\\
0.176177823639	0.026\\
0.176277823639	0.026\\
0.176377823639	0.026\\
0.176477823639	0.026\\
0.176577823639	0.026\\
0.176677823639	0.026\\
0.176777823639	0.025\\
0.176877823639	0.023\\
0.176977823639	0.023\\
0.177077823639	0.023\\
0.177177823639	0.023\\
0.177277823639	0.023\\
0.177377823639	0.023\\
0.177477823639	0.022\\
0.177577823639	0.021\\
0.177677823639	0.021\\
0.177777823639	0.02\\
0.177877823639	0.02\\
0.177977823639	0.018\\
0.178077823639	0.017\\
0.178177823639	0.017\\
0.178277823639	0.017\\
0.178377823639	0.015\\
0.178477823639	0.013\\
0.178577823639	0.013\\
0.178677823639	0.013\\
0.178777823639	0.013\\
0.178877823639	0.013\\
0.178977823639	0.013\\
0.179077823639	0.013\\
0.179177823639	0.013\\
0.179277823639	0.013\\
0.179377823639	0.013\\
0.179477823639	0.013\\
0.179577823639	0.013\\
0.179677823639	0.013\\
0.179777823639	0.013\\
0.179877823639	0.013\\
0.179977823639	0.013\\
0.180077823639	0.013\\
0.180177823639	0.013\\
0.180277823639	0.013\\
0.180377823639	0.012\\
0.180477823639	0.012\\
0.180577823639	0.012\\
0.180677823639	0.012\\
0.180777823639	0.011\\
0.180877823639	0.011\\
0.180977823639	0.011\\
0.181077823639	0.011\\
0.181177823639	0.011\\
0.181277823639	0.011\\
0.181377823639	0.011\\
0.181477823639	0.011\\
0.181577823639	0.011\\
0.181677823639	0.011\\
0.181777823639	0.011\\
0.181877823639	0.011\\
0.181977823639	0.011\\
0.182077823639	0.011\\
0.182177823639	0.011\\
0.182277823639	0.01\\
0.182377823639	0.01\\
0.182477823639	0.01\\
0.182577823639	0.01\\
0.182677823639	0.01\\
0.182777823639	0.01\\
0.182877823639	0.01\\
0.182977823639	0.01\\
0.183077823639	0.01\\
0.183177823639	0.01\\
0.183277823639	0.01\\
0.183377823639	0.01\\
0.183477823639	0.01\\
0.183577823639	0.01\\
0.183677823639	0.01\\
0.183777823639	0.01\\
0.183877823639	0.01\\
0.183977823639	0.01\\
0.184077823639	0.01\\
0.184177823639	0.01\\
0.184277823639	0.009\\
0.184377823639	0.009\\
0.184477823639	0.009\\
0.184577823639	0.009\\
0.184677823639	0.009\\
0.184777823639	0.009\\
0.184877823639	0.009\\
0.184977823639	0.009\\
0.185077823639	0.009\\
0.185177823639	0.008\\
0.185277823639	0.008\\
0.185377823639	0.008\\
0.185477823639	0.008\\
0.185577823639	0.008\\
0.185677823639	0.008\\
0.185777823639	0.008\\
0.185877823639	0.008\\
0.185977823639	0.008\\
0.186077823639	0.008\\
0.186177823639	0.008\\
0.186277823639	0.008\\
0.186377823639	0.008\\
0.186477823639	0.008\\
0.186577823639	0.008\\
0.186677823639	0.008\\
0.186777823639	0.008\\
0.186877823639	0.008\\
0.186977823639	0.008\\
0.187077823639	0.008\\
0.187177823639	0.008\\
0.187277823639	0.008\\
0.187377823639	0.007\\
0.187477823639	0.007\\
0.187577823639	0.007\\
0.187677823639	0.007\\
0.187777823639	0.007\\
0.187877823639	0.007\\
0.187977823639	0.007\\
0.188077823639	0.007\\
0.188177823639	0.007\\
0.188277823639	0.007\\
0.188377823639	0.007\\
0.188477823639	0.007\\
0.188577823639	0.007\\
0.188677823639	0.007\\
0.188777823639	0.006\\
0.188877823639	0.006\\
0.188977823639	0.006\\
0.189077823639	0.006\\
0.189177823639	0.005\\
0.189277823639	0.005\\
0.189377823639	0.005\\
0.189477823639	0.005\\
0.189577823639	0.005\\
0.189677823639	0.005\\
0.189777823639	0.005\\
0.189877823639	0.005\\
0.189977823639	0.005\\
0.190077823639	0.005\\
0.190177823639	0.005\\
0.190277823639	0.005\\
0.190377823639	0.005\\
0.190477823639	0.005\\
0.190577823639	0.005\\
0.190677823639	0.005\\
0.190777823639	0.005\\
0.190877823639	0.005\\
0.190977823639	0.005\\
0.191077823639	0.005\\
0.191177823639	0.005\\
0.191277823639	0.004\\
0.191377823639	0.004\\
0.191477823639	0.004\\
0.191577823639	0.003\\
0.191677823639	0.003\\
0.191777823639	0.003\\
0.191877823639	0.003\\
0.191977823639	0.003\\
0.192077823639	0.003\\
0.192177823639	0.003\\
0.192277823639	0.003\\
0.192377823639	0.003\\
0.192477823639	0.003\\
0.192577823639	0.003\\
0.192677823639	0.003\\
0.192777823639	0.003\\
0.192877823639	0.003\\
0.192977823639	0.003\\
0.193077823639	0.003\\
0.193177823639	0.002\\
0.193277823639	0.002\\
0.193377823639	0.002\\
0.193477823639	0.002\\
0.193577823639	0.002\\
0.193677823639	0.002\\
0.193777823639	0.002\\
0.193877823639	0.002\\
0.193977823639	0.002\\
0.194077823639	0.002\\
0.194177823639	0.002\\
0.194277823639	0.002\\
0.194377823639	0.002\\
0.194477823639	0.002\\
0.194577823639	0.002\\
0.194677823639	0.002\\
0.194777823639	0.002\\
0.194877823639	0.002\\
0.194977823639	0.002\\
0.195077823639	0.002\\
0.195177823639	0.002\\
0.195277823639	0.002\\
0.195377823639	0.002\\
0.195477823639	0.002\\
0.195577823639	0.002\\
0.195677823639	0.002\\
0.195777823639	0.002\\
0.195877823639	0.002\\
0.195977823639	0.002\\
0.196077823639	0.002\\
0.196177823639	0.002\\
0.196277823639	0.002\\
0.196377823639	0.002\\
0.196477823639	0.002\\
0.196577823639	0.002\\
0.196677823639	0.002\\
0.196777823639	0.002\\
0.196877823639	0.002\\
0.196977823639	0.002\\
0.197077823639	0.002\\
0.197177823639	0.002\\
0.197277823639	0.002\\
0.197377823639	0.002\\
0.197477823639	0.002\\
0.197577823639	0.002\\
0.197677823639	0.002\\
0.197777823639	0.002\\
0.197877823639	0.002\\
0.197977823639	0.002\\
0.198077823639	0.002\\
0.198177823639	0.002\\
0.198277823639	0.002\\
0.198377823639	0.002\\
0.198477823639	0.002\\
0.198577823639	0.002\\
0.198677823639	0.002\\
0.198777823639	0.002\\
0.198877823639	0.002\\
0.198977823639	0.002\\
0.199077823639	0.002\\
0.199177823639	0.002\\
0.199277823639	0.002\\
0.199377823639	0.002\\
0.199477823639	0.002\\
0.199577823639	0.002\\
0.199677823639	0.002\\
0.199777823639	0.002\\
0.199877823639	0.002\\
0.199977823639	0.002\\
0.200077823639	0.002\\
0.200177823639	0.002\\
0.200277823639	0.002\\
0.200377823639	0.002\\
0.200477823639	0.002\\
0.200577823639	0.001\\
0.200677823639	0.001\\
0.200777823639	0.001\\
0.200877823639	0.001\\
0.200977823639	0.001\\
0.201077823639	0.001\\
0.201177823639	0.001\\
0.201277823639	0.001\\
0.201377823639	0.001\\
0.201477823639	0.001\\
0.201577823639	0.001\\
0.201677823639	0.001\\
0.201777823639	0.001\\
0.201877823639	0.001\\
0.201977823639	0.001\\
0.202077823639	0.001\\
0.202177823639	0.001\\
0.202277823639	0.001\\
0.202377823639	0.001\\
0.202477823639	0.001\\
0.202577823639	0.001\\
0.202677823639	0.001\\
0.202777823639	0.001\\
0.202877823639	0.001\\
0.202977823639	0.001\\
0.203077823639	0.001\\
0.203177823639	0.001\\
0.203277823639	0.001\\
0.203377823639	0.001\\
0.203477823639	0.001\\
0.203577823639	0.001\\
0.203677823639	0.001\\
0.203777823639	0.001\\
0.203877823639	0.001\\
0.203977823639	0.001\\
0.204077823639	0.001\\
0.204177823639	0.001\\
0.204277823639	0.001\\
0.204377823639	0.001\\
0.204477823639	0.001\\
0.204577823639	0.001\\
0.204677823639	0.001\\
0.204777823639	0.001\\
0.204877823639	0.001\\
};
\addlegendentry{Classical};

\addplot[color=mycolor1, only marks , ultra thick, mark=diamond, mark size = 5,nodes near coords={\textbf{avg = $0.0914$}}]
table[row sep=crcr]{%
0.0914	0.439\\
};

\addplot[color=mycolor2, only marks , mark = o,mark size = 3, ultra thick,nodes near coords={\textbf{avg = $0.1571$}}]
table[row sep=crcr]{%
0.1571	0.502\\
};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.06,
xmax=0.18,
xlabel={Time $t$ (sec)},
xlabel style = {font =\LARGE},
ymin=0,
ymax=1,
ylabel={Pr(waiting time $\geq t$)},
ylabel style = {at ={(0.03,0.5)}, font =\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries},
%nodes near coords align={horizontal},
%title={Users waiting time for (n,k,z)=(4,2,1)},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid, ultra thick]
  table[row sep=crcr]{%
0.0644688606262207	0.998998998998999\\
0.0645688606262207	0.998998998998999\\
0.0646688606262207	0.998998998998999\\
0.0647688606262207	0.997997997997998\\
0.0648688606262207	0.997997997997998\\
0.0649688606262207	0.996996996996997\\
0.0650688606262207	0.996996996996997\\
0.0651688606262207	0.996996996996997\\
0.0652688606262207	0.996996996996997\\
0.0653688606262207	0.996996996996997\\
0.0654688606262207	0.994994994994995\\
0.0655688606262207	0.994994994994995\\
0.0656688606262207	0.993993993993994\\
0.0657688606262207	0.992992992992993\\
0.0658688606262207	0.992992992992993\\
0.0659688606262207	0.991991991991992\\
0.0660688606262207	0.990990990990991\\
0.0661688606262207	0.990990990990991\\
0.0662688606262207	0.98998998998999\\
0.0663688606262207	0.98998998998999\\
0.0664688606262207	0.987987987987988\\
0.0665688606262207	0.984984984984985\\
0.0666688606262207	0.982982982982983\\
0.0667688606262207	0.980980980980981\\
0.0668688606262207	0.97997997997998\\
0.0669688606262207	0.976976976976977\\
0.0670688606262207	0.972972972972973\\
0.0671688606262207	0.967967967967968\\
0.0672688606262207	0.965965965965966\\
0.0673688606262207	0.95995995995996\\
0.0674688606262207	0.955955955955956\\
0.0675688606262207	0.950950950950951\\
0.0676688606262207	0.946946946946947\\
0.0677688606262207	0.938938938938939\\
0.0678688606262207	0.934934934934935\\
0.0679688606262207	0.925925925925926\\
0.0680688606262207	0.916916916916917\\
0.0681688606262207	0.90990990990991\\
0.0682688606262207	0.902902902902903\\
0.0683688606262207	0.894894894894895\\
0.0684688606262207	0.886886886886887\\
0.0685688606262207	0.878878878878879\\
0.0686688606262207	0.866866866866867\\
0.0687688606262207	0.856856856856857\\
0.0688688606262207	0.838838838838839\\
0.0689688606262207	0.824824824824825\\
0.0690688606262207	0.811811811811812\\
0.0691688606262207	0.794794794794795\\
0.0692688606262207	0.778778778778779\\
0.0693688606262207	0.767767767767768\\
0.0694688606262207	0.753753753753754\\
0.0695688606262207	0.733733733733734\\
0.0696688606262207	0.712712712712713\\
0.0697688606262207	0.695695695695696\\
0.0698688606262207	0.680680680680681\\
0.0699688606262207	0.670670670670671\\
0.0700688606262207	0.651651651651652\\
0.0701688606262207	0.637637637637638\\
0.0702688606262207	0.624624624624625\\
0.0703688606262207	0.60960960960961\\
0.0704688606262207	0.590590590590591\\
0.0705688606262207	0.577577577577578\\
0.0706688606262207	0.563563563563564\\
0.0707688606262207	0.54954954954955\\
0.0708688606262207	0.529529529529529\\
0.0709688606262207	0.516516516516517\\
0.0710688606262207	0.4994994994995\\
0.0711688606262207	0.481481481481481\\
0.0712688606262207	0.469469469469469\\
0.0713688606262207	0.457457457457457\\
0.0714688606262207	0.451451451451451\\
0.0715688606262207	0.445445445445445\\
0.0716688606262207	0.432432432432432\\
0.0717688606262207	0.427427427427427\\
0.0718688606262207	0.422422422422422\\
0.0719688606262207	0.42042042042042\\
0.0720688606262207	0.413413413413413\\
0.0721688606262207	0.411411411411411\\
0.0722688606262207	0.408408408408408\\
0.0723688606262207	0.403403403403403\\
0.0724688606262207	0.397397397397397\\
0.0725688606262207	0.396396396396396\\
0.0726688606262207	0.388388388388388\\
0.0727688606262207	0.384384384384384\\
0.0728688606262207	0.38038038038038\\
0.0729688606262207	0.377377377377377\\
0.0730688606262207	0.373373373373373\\
0.0731688606262207	0.366366366366366\\
0.0732688606262207	0.363363363363363\\
0.0733688606262207	0.36036036036036\\
0.0734688606262207	0.357357357357357\\
0.0735688606262207	0.355355355355355\\
0.0736688606262207	0.352352352352352\\
0.0737688606262207	0.35035035035035\\
0.0738688606262207	0.348348348348348\\
0.0739688606262207	0.345345345345345\\
0.0740688606262207	0.343343343343343\\
0.0741688606262207	0.338338338338338\\
0.0742688606262207	0.336336336336336\\
0.0743688606262207	0.332332332332332\\
0.0744688606262207	0.326326326326326\\
0.0745688606262207	0.322322322322322\\
0.0746688606262207	0.318318318318318\\
0.0747688606262207	0.311311311311311\\
0.0748688606262207	0.308308308308308\\
0.0749688606262207	0.306306306306306\\
0.0750688606262207	0.305305305305305\\
0.0751688606262207	0.302302302302302\\
0.0752688606262207	0.3003003003003\\
0.0753688606262207	0.298298298298298\\
0.0754688606262207	0.293293293293293\\
0.0755688606262207	0.286286286286286\\
0.0756688606262207	0.276276276276276\\
0.0757688606262207	0.268268268268268\\
0.0758688606262207	0.26026026026026\\
0.0759688606262207	0.251251251251251\\
0.0760688606262207	0.247247247247247\\
0.0761688606262207	0.238238238238238\\
0.0762688606262207	0.229229229229229\\
0.0763688606262207	0.224224224224224\\
0.0764688606262207	0.219219219219219\\
0.0765688606262207	0.203203203203203\\
0.0766688606262207	0.191191191191191\\
0.0767688606262207	0.184184184184184\\
0.0768688606262207	0.174174174174174\\
0.0769688606262207	0.166166166166166\\
0.0770688606262207	0.153153153153153\\
0.0771688606262207	0.146146146146146\\
0.0772688606262207	0.137137137137137\\
0.0773688606262207	0.126126126126126\\
0.0774688606262207	0.116116116116116\\
0.0775688606262207	0.11011011011011\\
0.0776688606262207	0.0990990990990991\\
0.0777688606262207	0.0920920920920921\\
0.0778688606262207	0.0870870870870871\\
0.0779688606262207	0.0800800800800801\\
0.0780688606262207	0.0750750750750751\\
0.0781688606262207	0.0720720720720721\\
0.0782688606262207	0.0680680680680681\\
0.0783688606262207	0.0640640640640641\\
0.0784688606262207	0.0600600600600601\\
0.0785688606262207	0.0570570570570571\\
0.0786688606262207	0.0550550550550551\\
0.0787688606262207	0.0520520520520521\\
0.0788688606262207	0.0500500500500501\\
0.0789688606262207	0.049049049049049\\
0.0790688606262207	0.046046046046046\\
0.0791688606262207	0.045045045045045\\
0.0792688606262207	0.044044044044044\\
0.0793688606262207	0.039039039039039\\
0.0794688606262207	0.037037037037037\\
0.0795688606262207	0.035035035035035\\
0.0796688606262207	0.034034034034034\\
0.0797688606262207	0.031031031031031\\
0.0798688606262207	0.03003003003003\\
0.0799688606262207	0.028028028028028\\
0.0800688606262207	0.025025025025025\\
0.0801688606262207	0.025025025025025\\
0.0802688606262207	0.023023023023023\\
0.0803688606262207	0.021021021021021\\
0.0804688606262207	0.017017017017017\\
0.0805688606262207	0.017017017017017\\
0.0806688606262207	0.017017017017017\\
0.0807688606262207	0.017017017017017\\
0.0808688606262207	0.017017017017017\\
0.0809688606262207	0.015015015015015\\
0.0810688606262207	0.015015015015015\\
0.0811688606262207	0.015015015015015\\
0.0812688606262207	0.015015015015015\\
0.0813688606262207	0.015015015015015\\
0.0814688606262207	0.015015015015015\\
0.0815688606262207	0.014014014014014\\
0.0816688606262207	0.013013013013013\\
0.0817688606262207	0.013013013013013\\
0.0818688606262207	0.011011011011011\\
0.0819688606262207	0.01001001001001\\
0.0820688606262207	0.01001001001001\\
0.0821688606262207	0.00900900900900901\\
0.0822688606262207	0.00900900900900901\\
0.0823688606262207	0.00900900900900901\\
0.0824688606262207	0.00800800800800801\\
0.0825688606262207	0.00800800800800801\\
0.0826688606262207	0.00800800800800801\\
0.0827688606262207	0.00800800800800801\\
0.0828688606262207	0.00800800800800801\\
0.0829688606262207	0.00800800800800801\\
0.0830688606262207	0.00800800800800801\\
0.0831688606262207	0.00700700700700701\\
0.0832688606262207	0.00700700700700701\\
0.0833688606262207	0.00700700700700701\\
0.0834688606262207	0.00700700700700701\\
0.0835688606262207	0.00700700700700701\\
0.0836688606262207	0.00700700700700701\\
0.0837688606262207	0.00700700700700701\\
0.0838688606262207	0.00700700700700701\\
0.0839688606262207	0.00700700700700701\\
0.0840688606262207	0.00700700700700701\\
0.0841688606262207	0.00600600600600601\\
0.0842688606262207	0.00600600600600601\\
0.0843688606262207	0.00600600600600601\\
0.0844688606262207	0.00600600600600601\\
0.0845688606262207	0.00600600600600601\\
0.0846688606262207	0.00600600600600601\\
0.0847688606262207	0.00600600600600601\\
0.0848688606262207	0.00600600600600601\\
0.0849688606262207	0.00600600600600601\\
0.0850688606262207	0.00600600600600601\\
0.0851688606262207	0.00600600600600601\\
0.0852688606262207	0.00600600600600601\\
0.0853688606262207	0.00600600600600601\\
0.0854688606262207	0.00600600600600601\\
0.0855688606262207	0.00600600600600601\\
0.0856688606262207	0.00600600600600601\\
0.0857688606262207	0.00600600600600601\\
0.0858688606262207	0.00600600600600601\\
0.0859688606262207	0.00600600600600601\\
0.0860688606262207	0.00600600600600601\\
0.0861688606262207	0.00600600600600601\\
0.0862688606262207	0.005005005005005\\
0.0863688606262207	0.005005005005005\\
0.0864688606262207	0.005005005005005\\
0.0865688606262207	0.005005005005005\\
0.0866688606262207	0.005005005005005\\
0.0867688606262207	0.005005005005005\\
0.0868688606262207	0.005005005005005\\
0.0869688606262207	0.005005005005005\\
0.0870688606262207	0.005005005005005\\
0.0871688606262207	0.004004004004004\\
0.0872688606262207	0.004004004004004\\
0.0873688606262207	0.003003003003003\\
0.0874688606262207	0.003003003003003\\
0.0875688606262207	0.003003003003003\\
0.0876688606262207	0.003003003003003\\
0.0877688606262207	0.003003003003003\\
0.0878688606262207	0.003003003003003\\
0.0879688606262207	0.003003003003003\\
0.0880688606262207	0.003003003003003\\
0.0881688606262207	0.003003003003003\\
0.0882688606262207	0.002002002002002\\
0.0883688606262207	0.002002002002002\\
0.0884688606262207	0.002002002002002\\
0.0885688606262207	0.002002002002002\\
0.0886688606262207	0.002002002002002\\
0.0887688606262207	0.002002002002002\\
0.0888688606262207	0.002002002002002\\
0.0889688606262207	0.002002002002002\\
0.0890688606262207	0.002002002002002\\
0.0891688606262207	0.002002002002002\\
0.0892688606262207	0.002002002002002\\
0.0893688606262207	0.002002002002002\\
0.0894688606262207	0.002002002002002\\
0.0895688606262207	0.002002002002002\\
0.0896688606262207	0.002002002002002\\
0.0897688606262207	0.002002002002002\\
0.0898688606262207	0.002002002002002\\
0.0899688606262207	0.002002002002002\\
0.0900688606262207	0.002002002002002\\
0.0901688606262207	0.002002002002002\\
0.0902688606262207	0.002002002002002\\
0.0903688606262207	0.002002002002002\\
0.0904688606262207	0.002002002002002\\
0.0905688606262207	0.002002002002002\\
0.0906688606262207	0.002002002002002\\
0.0907688606262207	0.002002002002002\\
0.0908688606262207	0.002002002002002\\
0.0909688606262207	0.002002002002002\\
0.0910688606262207	0.002002002002002\\
0.0911688606262207	0.002002002002002\\
0.0912688606262207	0.002002002002002\\
0.0913688606262207	0.002002002002002\\
0.0914688606262207	0.002002002002002\\
0.0915688606262207	0.002002002002002\\
0.0916688606262207	0.002002002002002\\
0.0917688606262207	0.002002002002002\\
0.0918688606262207	0.002002002002002\\
0.0919688606262207	0.002002002002002\\
0.0920688606262207	0.002002002002002\\
0.0921688606262207	0.002002002002002\\
0.0922688606262207	0.002002002002002\\
0.0923688606262207	0.002002002002002\\
0.0924688606262207	0.002002002002002\\
0.0925688606262207	0.002002002002002\\
0.0926688606262207	0.002002002002002\\
0.0927688606262207	0.002002002002002\\
0.0928688606262207	0.002002002002002\\
0.0929688606262207	0.002002002002002\\
0.0930688606262207	0.002002002002002\\
0.0931688606262207	0.002002002002002\\
0.0932688606262207	0.002002002002002\\
0.0933688606262207	0.002002002002002\\
0.0934688606262207	0.002002002002002\\
0.0935688606262207	0.002002002002002\\
0.0936688606262207	0.002002002002002\\
0.0937688606262207	0.002002002002002\\
0.0938688606262207	0.002002002002002\\
0.0939688606262207	0.002002002002002\\
0.0940688606262207	0.002002002002002\\
0.0941688606262207	0.002002002002002\\
0.0942688606262207	0.002002002002002\\
0.0943688606262207	0.002002002002002\\
0.0944688606262207	0.002002002002002\\
0.0945688606262207	0.002002002002002\\
0.0946688606262207	0.002002002002002\\
0.0947688606262207	0.002002002002002\\
0.0948688606262207	0.002002002002002\\
0.0949688606262207	0.002002002002002\\
0.0950688606262207	0.002002002002002\\
0.0951688606262207	0.002002002002002\\
0.0952688606262207	0.002002002002002\\
0.0953688606262207	0.002002002002002\\
0.0954688606262207	0.002002002002002\\
0.0955688606262207	0.002002002002002\\
0.0956688606262207	0.002002002002002\\
0.0957688606262207	0.002002002002002\\
0.0958688606262207	0.002002002002002\\
0.0959688606262207	0.002002002002002\\
0.0960688606262207	0.002002002002002\\
0.0961688606262207	0.002002002002002\\
0.0962688606262207	0.002002002002002\\
0.0963688606262207	0.002002002002002\\
0.0964688606262207	0.002002002002002\\
0.0965688606262207	0.002002002002002\\
0.0966688606262207	0.002002002002002\\
0.0967688606262207	0.002002002002002\\
0.0968688606262207	0.002002002002002\\
0.0969688606262207	0.002002002002002\\
0.0970688606262207	0.002002002002002\\
0.0971688606262207	0.002002002002002\\
0.0972688606262207	0.002002002002002\\
0.0973688606262207	0.002002002002002\\
0.0974688606262207	0.002002002002002\\
0.0975688606262207	0.002002002002002\\
0.0976688606262207	0.001001001001001\\
};
\addlegendentry{Staircase};

\addplot [color=mycolor2,solid, ultra thick, dashed]
  table[row sep=crcr]{%
0.0925159454345703	0.998998998998999\\
0.0935159454345703	0.996996996996997\\
0.0945159454345703	0.994994994994995\\
0.0955159454345703	0.990990990990991\\
0.0965159454345703	0.986986986986987\\
0.0975159454345703	0.976976976976977\\
0.0985159454345703	0.957957957957958\\
0.0995159454345703	0.936936936936937\\
0.10051594543457	0.904904904904905\\
0.10151594543457	0.860860860860861\\
0.10251594543457	0.757757757757758\\
0.10351594543457	0.591591591591592\\
0.10451594543457	0.424424424424424\\
0.10551594543457	0.266266266266266\\
0.10651594543457	0.178178178178178\\
0.10751594543457	0.128128128128128\\
0.10851594543457	0.11011011011011\\
0.10951594543457	0.0980980980980981\\
0.11051594543457	0.0840840840840841\\
0.11151594543457	0.0640640640640641\\
0.11251594543457	0.042042042042042\\
0.11351594543457	0.026026026026026\\
0.11451594543457	0.016016016016016\\
0.11551594543457	0.00800800800800801\\
0.11651594543457	0.00700700700700701\\
0.11751594543457	0.004004004004004\\
0.11851594543457	0.002002002002002\\
};
\addlegendentry{Classical};

\addplot[color=mycolor1, only marks , ultra thick, mark=diamond, mark size = 5, nodes near coords={\textbf{avg = $0.0725$}}]
table[row sep=crcr]{%
0.0725	0.396\\
};

\addplot[color=mycolor2, only marks , mark=o, mark size = 3,ultra thick,,nodes near coords={\textbf{avg = $0.1044$}},nodes near coords align={horizontal}]
table[row sep=crcr]{%
0.1044	0.424\\
};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.12,
xmax=0.28,
xlabel={Time $t$ (sec)},
xlabel style = {font =\LARGE},
ymin=0,
ymax=1,
ylabel={Pr(waiting time $\geq t$)},
ylabel style = {at ={(0.03,0.5)}, font =\LARGE},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid, ultra thick]
  table[row sep=crcr]{%
0.126101970673	0.999\\
0.126201970673	0.999\\
0.126301970673	0.999\\
0.126401970673	0.999\\
0.126501970673	0.999\\
0.126601970673	0.999\\
0.126701970673	0.999\\
0.126801970673	0.999\\
0.126901970673	0.999\\
0.127001970673	0.999\\
0.127101970673	0.999\\
0.127201970673	0.998\\
0.127301970673	0.998\\
0.127401970673	0.997\\
0.127501970673	0.997\\
0.127601970673	0.997\\
0.127701970673	0.997\\
0.127801970673	0.997\\
0.127901970673	0.996\\
0.128001970673	0.996\\
0.128101970673	0.996\\
0.128201970673	0.996\\
0.128301970673	0.995\\
0.128401970673	0.995\\
0.128501970673	0.995\\
0.128601970673	0.995\\
0.128701970673	0.995\\
0.128801970673	0.995\\
0.128901970673	0.995\\
0.129001970673	0.995\\
0.129101970673	0.995\\
0.129201970673	0.995\\
0.129301970673	0.995\\
0.129401970673	0.994\\
0.129501970673	0.994\\
0.129601970673	0.994\\
0.129701970673	0.993\\
0.129801970673	0.993\\
0.129901970673	0.993\\
0.130001970673	0.993\\
0.130101970673	0.993\\
0.130201970673	0.993\\
0.130301970673	0.993\\
0.130401970673	0.992\\
0.130501970673	0.992\\
0.130601970673	0.992\\
0.130701970673	0.992\\
0.130801970673	0.991\\
0.130901970673	0.991\\
0.131001970673	0.99\\
0.131101970673	0.989\\
0.131201970673	0.989\\
0.131301970673	0.989\\
0.131401970673	0.988\\
0.131501970673	0.987\\
0.131601970673	0.987\\
0.131701970673	0.987\\
0.131801970673	0.986\\
0.131901970673	0.985\\
0.132001970673	0.985\\
0.132101970673	0.985\\
0.132201970673	0.985\\
0.132301970673	0.984\\
0.132401970673	0.982\\
0.132501970673	0.982\\
0.132601970673	0.982\\
0.132701970673	0.982\\
0.132801970673	0.982\\
0.132901970673	0.981\\
0.133001970673	0.981\\
0.133101970673	0.981\\
0.133201970673	0.98\\
0.133301970673	0.978\\
0.133401970673	0.978\\
0.133501970673	0.977\\
0.133601970673	0.976\\
0.133701970673	0.973\\
0.133801970673	0.973\\
0.133901970673	0.972\\
0.134001970673	0.972\\
0.134101970673	0.972\\
0.134201970673	0.971\\
0.134301970673	0.97\\
0.134401970673	0.97\\
0.134501970673	0.969\\
0.134601970673	0.969\\
0.134701970673	0.968\\
0.134801970673	0.968\\
0.134901970673	0.968\\
0.135001970673	0.968\\
0.135101970673	0.967\\
0.135201970673	0.967\\
0.135301970673	0.967\\
0.135401970673	0.967\\
0.135501970673	0.966\\
0.135601970673	0.966\\
0.135701970673	0.966\\
0.135801970673	0.965\\
0.135901970673	0.965\\
0.136001970673	0.965\\
0.136101970673	0.963\\
0.136201970673	0.963\\
0.136301970673	0.962\\
0.136401970673	0.961\\
0.136501970673	0.958\\
0.136601970673	0.958\\
0.136701970673	0.956\\
0.136801970673	0.954\\
0.136901970673	0.953\\
0.137001970673	0.953\\
0.137101970673	0.952\\
0.137201970673	0.952\\
0.137301970673	0.951\\
0.137401970673	0.946\\
0.137501970673	0.944\\
0.137601970673	0.939\\
0.137701970673	0.937\\
0.137801970673	0.931\\
0.137901970673	0.923\\
0.138001970673	0.913\\
0.138101970673	0.909\\
0.138201970673	0.897\\
0.138301970673	0.892\\
0.138401970673	0.89\\
0.138501970673	0.885\\
0.138601970673	0.878\\
0.138701970673	0.874\\
0.138801970673	0.868\\
0.138901970673	0.858\\
0.139001970673	0.848\\
0.139101970673	0.836\\
0.139201970673	0.826\\
0.139301970673	0.813\\
0.139401970673	0.805\\
0.139501970673	0.789\\
0.139601970673	0.779\\
0.139701970673	0.767\\
0.139801970673	0.754\\
0.139901970673	0.742\\
0.140001970673	0.733\\
0.140101970673	0.717\\
0.140201970673	0.706\\
0.140301970673	0.692\\
0.140401970673	0.68\\
0.140501970673	0.671\\
0.140601970673	0.659\\
0.140701970673	0.644\\
0.140801970673	0.63\\
0.140901970673	0.617\\
0.141001970673	0.6\\
0.141101970673	0.592\\
0.141201970673	0.572\\
0.141301970673	0.552\\
0.141401970673	0.538\\
0.141501970673	0.527\\
0.141601970673	0.517\\
0.141701970673	0.508\\
0.141801970673	0.497\\
0.141901970673	0.488\\
0.142001970673	0.47\\
0.142101970673	0.462\\
0.142201970673	0.457\\
0.142301970673	0.45\\
0.142401970673	0.445\\
0.142501970673	0.439\\
0.142601970673	0.435\\
0.142701970673	0.425\\
0.142801970673	0.415\\
0.142901970673	0.406\\
0.143001970673	0.395\\
0.143101970673	0.39\\
0.143201970673	0.385\\
0.143301970673	0.375\\
0.143401970673	0.368\\
0.143501970673	0.363\\
0.143601970673	0.355\\
0.143701970673	0.346\\
0.143801970673	0.339\\
0.143901970673	0.331\\
0.144001970673	0.325\\
0.144101970673	0.317\\
0.144201970673	0.309\\
0.144301970673	0.299\\
0.144401970673	0.291\\
0.144501970673	0.288\\
0.144601970673	0.287\\
0.144701970673	0.283\\
0.144801970673	0.28\\
0.144901970673	0.271\\
0.145001970673	0.262\\
0.145101970673	0.259\\
0.145201970673	0.255\\
0.145301970673	0.25\\
0.145401970673	0.245\\
0.145501970673	0.242\\
0.145601970673	0.238\\
0.145701970673	0.235\\
0.145801970673	0.23\\
0.145901970673	0.226\\
0.146001970673	0.222\\
0.146101970673	0.218\\
0.146201970673	0.216\\
0.146301970673	0.209\\
0.146401970673	0.206\\
0.146501970673	0.205\\
0.146601970673	0.202\\
0.146701970673	0.198\\
0.146801970673	0.197\\
0.146901970673	0.194\\
0.147001970673	0.191\\
0.147101970673	0.184\\
0.147201970673	0.18\\
0.147301970673	0.177\\
0.147401970673	0.176\\
0.147501970673	0.176\\
0.147601970673	0.173\\
0.147701970673	0.171\\
0.147801970673	0.168\\
0.147901970673	0.165\\
0.148001970673	0.163\\
0.148101970673	0.162\\
0.148201970673	0.159\\
0.148301970673	0.153\\
0.148401970673	0.152\\
0.148501970673	0.15\\
0.148601970673	0.145\\
0.148701970673	0.144\\
0.148801970673	0.141\\
0.148901970673	0.141\\
0.149001970673	0.139\\
0.149101970673	0.138\\
0.149201970673	0.137\\
0.149301970673	0.136\\
0.149401970673	0.135\\
0.149501970673	0.134\\
0.149601970673	0.13\\
0.149701970673	0.129\\
0.149801970673	0.127\\
0.149901970673	0.125\\
0.150001970673	0.123\\
0.150101970673	0.12\\
0.150201970673	0.117\\
0.150301970673	0.115\\
0.150401970673	0.114\\
0.150501970673	0.111\\
0.150601970673	0.109\\
0.150701970673	0.108\\
0.150801970673	0.104\\
0.150901970673	0.104\\
0.151001970673	0.104\\
0.151101970673	0.104\\
0.151201970673	0.103\\
0.151301970673	0.103\\
0.151401970673	0.102\\
0.151501970673	0.1\\
0.151601970673	0.099\\
0.151701970673	0.099\\
0.151801970673	0.099\\
0.151901970673	0.099\\
0.152001970673	0.099\\
0.152101970673	0.099\\
0.152201970673	0.099\\
0.152301970673	0.098\\
0.152401970673	0.098\\
0.152501970673	0.098\\
0.152601970673	0.097\\
0.152701970673	0.096\\
0.152801970673	0.095\\
0.152901970673	0.094\\
0.153001970673	0.093\\
0.153101970673	0.093\\
0.153201970673	0.093\\
0.153301970673	0.092\\
0.153401970673	0.092\\
0.153501970673	0.092\\
0.153601970673	0.092\\
0.153701970673	0.09\\
0.153801970673	0.09\\
0.153901970673	0.088\\
0.154001970673	0.087\\
0.154101970673	0.087\\
0.154201970673	0.087\\
0.154301970673	0.087\\
0.154401970673	0.087\\
0.154501970673	0.086\\
0.154601970673	0.086\\
0.154701970673	0.086\\
0.154801970673	0.086\\
0.154901970673	0.086\\
0.155001970673	0.085\\
0.155101970673	0.085\\
0.155201970673	0.084\\
0.155301970673	0.084\\
0.155401970673	0.084\\
0.155501970673	0.082\\
0.155601970673	0.082\\
0.155701970673	0.082\\
0.155801970673	0.082\\
0.155901970673	0.082\\
0.156001970673	0.081\\
0.156101970673	0.081\\
0.156201970673	0.081\\
0.156301970673	0.08\\
0.156401970673	0.08\\
0.156501970673	0.08\\
0.156601970673	0.08\\
0.156701970673	0.08\\
0.156801970673	0.08\\
0.156901970673	0.08\\
0.157001970673	0.08\\
0.157101970673	0.08\\
0.157201970673	0.08\\
0.157301970673	0.08\\
0.157401970673	0.08\\
0.157501970673	0.08\\
0.157601970673	0.08\\
0.157701970673	0.08\\
0.157801970673	0.08\\
0.157901970673	0.08\\
0.158001970673	0.08\\
0.158101970673	0.079\\
0.158201970673	0.079\\
0.158301970673	0.078\\
0.158401970673	0.078\\
0.158501970673	0.078\\
0.158601970673	0.078\\
0.158701970673	0.077\\
0.158801970673	0.077\\
0.158901970673	0.077\\
0.159001970673	0.077\\
0.159101970673	0.076\\
0.159201970673	0.076\\
0.159301970673	0.076\\
0.159401970673	0.076\\
0.159501970673	0.075\\
0.159601970673	0.074\\
0.159701970673	0.074\\
0.159801970673	0.073\\
0.159901970673	0.073\\
0.160001970673	0.073\\
0.160101970673	0.072\\
0.160201970673	0.072\\
0.160301970673	0.072\\
0.160401970673	0.071\\
0.160501970673	0.071\\
0.160601970673	0.07\\
0.160701970673	0.07\\
0.160801970673	0.07\\
0.160901970673	0.07\\
0.161001970673	0.07\\
0.161101970673	0.07\\
0.161201970673	0.07\\
0.161301970673	0.07\\
0.161401970673	0.07\\
0.161501970673	0.069\\
0.161601970673	0.069\\
0.161701970673	0.069\\
0.161801970673	0.069\\
0.161901970673	0.068\\
0.162001970673	0.067\\
0.162101970673	0.066\\
0.162201970673	0.066\\
0.162301970673	0.066\\
0.162401970673	0.066\\
0.162501970673	0.066\\
0.162601970673	0.066\\
0.162701970673	0.066\\
0.162801970673	0.066\\
0.162901970673	0.066\\
0.163001970673	0.066\\
0.163101970673	0.065\\
0.163201970673	0.065\\
0.163301970673	0.065\\
0.163401970673	0.065\\
0.163501970673	0.065\\
0.163601970673	0.065\\
0.163701970673	0.065\\
0.163801970673	0.065\\
0.163901970673	0.064\\
0.164001970673	0.064\\
0.164101970673	0.064\\
0.164201970673	0.064\\
0.164301970673	0.064\\
0.164401970673	0.064\\
0.164501970673	0.064\\
0.164601970673	0.064\\
0.164701970673	0.063\\
0.164801970673	0.062\\
0.164901970673	0.062\\
0.165001970673	0.062\\
0.165101970673	0.062\\
0.165201970673	0.062\\
0.165301970673	0.061\\
0.165401970673	0.061\\
0.165501970673	0.061\\
0.165601970673	0.061\\
0.165701970673	0.061\\
0.165801970673	0.061\\
0.165901970673	0.06\\
0.166001970673	0.06\\
0.166101970673	0.06\\
0.166201970673	0.06\\
0.166301970673	0.06\\
0.166401970673	0.059\\
0.166501970673	0.059\\
0.166601970673	0.059\\
0.166701970673	0.059\\
0.166801970673	0.059\\
0.166901970673	0.059\\
0.167001970673	0.059\\
0.167101970673	0.059\\
0.167201970673	0.059\\
0.167301970673	0.059\\
0.167401970673	0.058\\
0.167501970673	0.058\\
0.167601970673	0.058\\
0.167701970673	0.057\\
0.167801970673	0.057\\
0.167901970673	0.057\\
0.168001970673	0.057\\
0.168101970673	0.057\\
0.168201970673	0.057\\
0.168301970673	0.057\\
0.168401970673	0.057\\
0.168501970673	0.057\\
0.168601970673	0.057\\
0.168701970673	0.057\\
0.168801970673	0.057\\
0.168901970673	0.057\\
0.169001970673	0.057\\
0.169101970673	0.057\\
0.169201970673	0.056\\
0.169301970673	0.056\\
0.169401970673	0.056\\
0.169501970673	0.056\\
0.169601970673	0.056\\
0.169701970673	0.056\\
0.169801970673	0.056\\
0.169901970673	0.056\\
0.170001970673	0.056\\
0.170101970673	0.056\\
0.170201970673	0.056\\
0.170301970673	0.056\\
0.170401970673	0.056\\
0.170501970673	0.056\\
0.170601970673	0.056\\
0.170701970673	0.056\\
0.170801970673	0.056\\
0.170901970673	0.056\\
0.171001970673	0.056\\
0.171101970673	0.055\\
0.171201970673	0.055\\
0.171301970673	0.055\\
0.171401970673	0.055\\
0.171501970673	0.055\\
0.171601970673	0.055\\
0.171701970673	0.055\\
0.171801970673	0.055\\
0.171901970673	0.055\\
0.172001970673	0.055\\
0.172101970673	0.055\\
0.172201970673	0.055\\
0.172301970673	0.055\\
0.172401970673	0.055\\
0.172501970673	0.055\\
0.172601970673	0.055\\
0.172701970673	0.055\\
0.172801970673	0.054\\
0.172901970673	0.054\\
0.173001970673	0.054\\
0.173101970673	0.054\\
0.173201970673	0.054\\
0.173301970673	0.054\\
0.173401970673	0.054\\
0.173501970673	0.054\\
0.173601970673	0.054\\
0.173701970673	0.054\\
0.173801970673	0.054\\
0.173901970673	0.054\\
0.174001970673	0.054\\
0.174101970673	0.054\\
0.174201970673	0.054\\
0.174301970673	0.054\\
0.174401970673	0.054\\
0.174501970673	0.054\\
0.174601970673	0.053\\
0.174701970673	0.053\\
0.174801970673	0.053\\
0.174901970673	0.053\\
0.175001970673	0.053\\
0.175101970673	0.053\\
0.175201970673	0.053\\
0.175301970673	0.053\\
0.175401970673	0.053\\
0.175501970673	0.053\\
0.175601970673	0.052\\
0.175701970673	0.049\\
0.175801970673	0.049\\
0.175901970673	0.049\\
0.176001970673	0.049\\
0.176101970673	0.049\\
0.176201970673	0.049\\
0.176301970673	0.049\\
0.176401970673	0.049\\
0.176501970673	0.049\\
0.176601970673	0.049\\
0.176701970673	0.048\\
0.176801970673	0.048\\
0.176901970673	0.047\\
0.177001970673	0.047\\
0.177101970673	0.047\\
0.177201970673	0.047\\
0.177301970673	0.047\\
0.177401970673	0.047\\
0.177501970673	0.047\\
0.177601970673	0.047\\
0.177701970673	0.047\\
0.177801970673	0.047\\
0.177901970673	0.046\\
0.178001970673	0.046\\
0.178101970673	0.046\\
0.178201970673	0.046\\
0.178301970673	0.046\\
0.178401970673	0.046\\
0.178501970673	0.046\\
0.178601970673	0.046\\
0.178701970673	0.046\\
0.178801970673	0.046\\
0.178901970673	0.046\\
0.179001970673	0.046\\
0.179101970673	0.046\\
0.179201970673	0.046\\
0.179301970673	0.046\\
0.179401970673	0.046\\
0.179501970673	0.046\\
0.179601970673	0.046\\
0.179701970673	0.046\\
0.179801970673	0.046\\
0.179901970673	0.046\\
0.180001970673	0.046\\
0.180101970673	0.046\\
0.180201970673	0.046\\
0.180301970673	0.046\\
0.180401970673	0.046\\
0.180501970673	0.045\\
0.180601970673	0.045\\
0.180701970673	0.045\\
0.180801970673	0.045\\
0.180901970673	0.045\\
0.181001970673	0.045\\
0.181101970673	0.045\\
0.181201970673	0.045\\
0.181301970673	0.045\\
0.181401970673	0.044\\
0.181501970673	0.044\\
0.181601970673	0.043\\
0.181701970673	0.043\\
0.181801970673	0.043\\
0.181901970673	0.043\\
0.182001970673	0.043\\
0.182101970673	0.043\\
0.182201970673	0.043\\
0.182301970673	0.043\\
0.182401970673	0.043\\
0.182501970673	0.043\\
0.182601970673	0.043\\
0.182701970673	0.043\\
0.182801970673	0.043\\
0.182901970673	0.043\\
0.183001970673	0.043\\
0.183101970673	0.043\\
0.183201970673	0.043\\
0.183301970673	0.043\\
0.183401970673	0.043\\
0.183501970673	0.043\\
0.183601970673	0.043\\
0.183701970673	0.043\\
0.183801970673	0.043\\
0.183901970673	0.043\\
0.184001970673	0.043\\
0.184101970673	0.043\\
0.184201970673	0.043\\
0.184301970673	0.043\\
0.184401970673	0.043\\
0.184501970673	0.043\\
0.184601970673	0.043\\
0.184701970673	0.043\\
0.184801970673	0.043\\
0.184901970673	0.043\\
0.185001970673	0.043\\
0.185101970673	0.043\\
0.185201970673	0.043\\
0.185301970673	0.043\\
0.185401970673	0.043\\
0.185501970673	0.043\\
0.185601970673	0.043\\
0.185701970673	0.043\\
0.185801970673	0.042\\
0.185901970673	0.042\\
0.186001970673	0.042\\
0.186101970673	0.042\\
0.186201970673	0.042\\
0.186301970673	0.042\\
0.186401970673	0.042\\
0.186501970673	0.042\\
0.186601970673	0.041\\
0.186701970673	0.041\\
0.186801970673	0.041\\
0.186901970673	0.041\\
0.187001970673	0.04\\
0.187101970673	0.04\\
0.187201970673	0.04\\
0.187301970673	0.04\\
0.187401970673	0.04\\
0.187501970673	0.039\\
0.187601970673	0.039\\
0.187701970673	0.039\\
0.187801970673	0.039\\
0.187901970673	0.039\\
0.188001970673	0.039\\
0.188101970673	0.039\\
0.188201970673	0.039\\
0.188301970673	0.039\\
0.188401970673	0.038\\
0.188501970673	0.038\\
0.188601970673	0.038\\
0.188701970673	0.038\\
0.188801970673	0.038\\
0.188901970673	0.038\\
0.189001970673	0.038\\
0.189101970673	0.038\\
0.189201970673	0.038\\
0.189301970673	0.038\\
0.189401970673	0.038\\
0.189501970673	0.038\\
0.189601970673	0.038\\
0.189701970673	0.038\\
0.189801970673	0.038\\
0.189901970673	0.038\\
0.190001970673	0.038\\
0.190101970673	0.037\\
0.190201970673	0.037\\
0.190301970673	0.037\\
0.190401970673	0.037\\
0.190501970673	0.037\\
0.190601970673	0.037\\
0.190701970673	0.037\\
0.190801970673	0.037\\
0.190901970673	0.037\\
0.191001970673	0.037\\
0.191101970673	0.037\\
0.191201970673	0.037\\
0.191301970673	0.037\\
0.191401970673	0.037\\
0.191501970673	0.037\\
0.191601970673	0.037\\
0.191701970673	0.037\\
0.191801970673	0.037\\
0.191901970673	0.037\\
0.192001970673	0.037\\
0.192101970673	0.037\\
0.192201970673	0.037\\
0.192301970673	0.037\\
0.192401970673	0.037\\
0.192501970673	0.037\\
0.192601970673	0.036\\
0.192701970673	0.036\\
0.192801970673	0.036\\
0.192901970673	0.036\\
0.193001970673	0.035\\
0.193101970673	0.035\\
0.193201970673	0.035\\
0.193301970673	0.035\\
0.193401970673	0.035\\
0.193501970673	0.034\\
0.193601970673	0.034\\
0.193701970673	0.034\\
0.193801970673	0.033\\
0.193901970673	0.033\\
0.194001970673	0.033\\
0.194101970673	0.032\\
0.194201970673	0.032\\
0.194301970673	0.032\\
0.194401970673	0.032\\
0.194501970673	0.031\\
0.194601970673	0.03\\
0.194701970673	0.03\\
0.194801970673	0.03\\
0.194901970673	0.03\\
0.195001970673	0.03\\
0.195101970673	0.03\\
0.195201970673	0.03\\
0.195301970673	0.03\\
0.195401970673	0.03\\
0.195501970673	0.03\\
0.195601970673	0.03\\
0.195701970673	0.03\\
0.195801970673	0.03\\
0.195901970673	0.03\\
0.196001970673	0.03\\
0.196101970673	0.03\\
0.196201970673	0.03\\
0.196301970673	0.029\\
0.196401970673	0.029\\
0.196501970673	0.029\\
0.196601970673	0.029\\
0.196701970673	0.029\\
0.196801970673	0.029\\
0.196901970673	0.029\\
0.197001970673	0.029\\
0.197101970673	0.029\\
0.197201970673	0.028\\
0.197301970673	0.028\\
0.197401970673	0.028\\
0.197501970673	0.028\\
0.197601970673	0.027\\
0.197701970673	0.027\\
0.197801970673	0.027\\
0.197901970673	0.027\\
0.198001970673	0.026\\
0.198101970673	0.026\\
0.198201970673	0.025\\
0.198301970673	0.025\\
0.198401970673	0.024\\
0.198501970673	0.024\\
0.198601970673	0.024\\
0.198701970673	0.024\\
0.198801970673	0.024\\
0.198901970673	0.024\\
0.199001970673	0.024\\
0.199101970673	0.024\\
0.199201970673	0.024\\
0.199301970673	0.024\\
0.199401970673	0.024\\
0.199501970673	0.023\\
0.199601970673	0.023\\
0.199701970673	0.023\\
0.199801970673	0.023\\
0.199901970673	0.023\\
0.200001970673	0.023\\
0.200101970673	0.023\\
0.200201970673	0.023\\
0.200301970673	0.023\\
0.200401970673	0.022\\
0.200501970673	0.022\\
0.200601970673	0.022\\
0.200701970673	0.022\\
0.200801970673	0.022\\
0.200901970673	0.022\\
0.201001970673	0.022\\
0.201101970673	0.022\\
0.201201970673	0.022\\
0.201301970673	0.022\\
0.201401970673	0.022\\
0.201501970673	0.022\\
0.201601970673	0.022\\
0.201701970673	0.022\\
0.201801970673	0.022\\
0.201901970673	0.022\\
0.202001970673	0.021\\
0.202101970673	0.021\\
0.202201970673	0.021\\
0.202301970673	0.021\\
0.202401970673	0.021\\
0.202501970673	0.021\\
0.202601970673	0.02\\
0.202701970673	0.02\\
0.202801970673	0.02\\
0.202901970673	0.02\\
0.203001970673	0.02\\
0.203101970673	0.02\\
0.203201970673	0.02\\
0.203301970673	0.02\\
0.203401970673	0.02\\
0.203501970673	0.02\\
0.203601970673	0.019\\
0.203701970673	0.018\\
0.203801970673	0.017\\
0.203901970673	0.017\\
0.204001970673	0.017\\
0.204101970673	0.017\\
0.204201970673	0.017\\
0.204301970673	0.017\\
0.204401970673	0.017\\
0.204501970673	0.016\\
0.204601970673	0.016\\
0.204701970673	0.016\\
0.204801970673	0.016\\
0.204901970673	0.016\\
0.205001970673	0.015\\
0.205101970673	0.015\\
0.205201970673	0.015\\
0.205301970673	0.015\\
0.205401970673	0.015\\
0.205501970673	0.015\\
0.205601970673	0.015\\
0.205701970673	0.014\\
0.205801970673	0.014\\
0.205901970673	0.014\\
0.206001970673	0.014\\
0.206101970673	0.014\\
0.206201970673	0.014\\
0.206301970673	0.014\\
0.206401970673	0.014\\
0.206501970673	0.014\\
0.206601970673	0.013\\
0.206701970673	0.013\\
0.206801970673	0.013\\
0.206901970673	0.013\\
0.207001970673	0.013\\
0.207101970673	0.013\\
0.207201970673	0.011\\
0.207301970673	0.011\\
0.207401970673	0.011\\
0.207501970673	0.011\\
0.207601970673	0.011\\
0.207701970673	0.011\\
0.207801970673	0.01\\
0.207901970673	0.01\\
0.208001970673	0.01\\
0.208101970673	0.01\\
0.208201970673	0.01\\
0.208301970673	0.01\\
0.208401970673	0.01\\
0.208501970673	0.01\\
0.208601970673	0.01\\
0.208701970673	0.01\\
0.208801970673	0.01\\
0.208901970673	0.009\\
0.209001970673	0.009\\
0.209101970673	0.009\\
0.209201970673	0.009\\
0.209301970673	0.008\\
0.209401970673	0.008\\
0.209501970673	0.008\\
0.209601970673	0.008\\
0.209701970673	0.008\\
0.209801970673	0.008\\
0.209901970673	0.008\\
0.210001970673	0.008\\
0.210101970673	0.008\\
0.210201970673	0.007\\
0.210301970673	0.007\\
0.210401970673	0.007\\
0.210501970673	0.007\\
0.210601970673	0.006\\
0.210701970673	0.006\\
0.210801970673	0.006\\
0.210901970673	0.006\\
0.211001970673	0.006\\
0.211101970673	0.005\\
0.211201970673	0.005\\
0.211301970673	0.005\\
0.211401970673	0.005\\
0.211501970673	0.005\\
0.211601970673	0.005\\
0.211701970673	0.005\\
0.211801970673	0.005\\
0.211901970673	0.005\\
0.212001970673	0.005\\
0.212101970673	0.005\\
0.212201970673	0.005\\
0.212301970673	0.005\\
0.212401970673	0.005\\
0.212501970673	0.005\\
0.212601970673	0.005\\
0.212701970673	0.005\\
0.212801970673	0.005\\
0.212901970673	0.005\\
0.213001970673	0.005\\
0.213101970673	0.005\\
0.213201970673	0.005\\
0.213301970673	0.005\\
0.213401970673	0.005\\
0.213501970673	0.005\\
0.213601970673	0.005\\
0.213701970673	0.005\\
0.213801970673	0.005\\
0.213901970673	0.005\\
0.214001970673	0.005\\
0.214101970673	0.005\\
0.214201970673	0.005\\
0.214301970673	0.005\\
0.214401970673	0.005\\
0.214501970673	0.005\\
0.214601970673	0.005\\
0.214701970673	0.005\\
0.214801970673	0.005\\
0.214901970673	0.005\\
0.215001970673	0.005\\
0.215101970673	0.005\\
0.215201970673	0.004\\
0.215301970673	0.004\\
0.215401970673	0.004\\
0.215501970673	0.004\\
0.215601970673	0.004\\
0.215701970673	0.004\\
0.215801970673	0.004\\
0.215901970673	0.004\\
0.216001970673	0.004\\
0.216101970673	0.004\\
0.216201970673	0.004\\
0.216301970673	0.004\\
0.216401970673	0.004\\
0.216501970673	0.004\\
0.216601970673	0.004\\
0.216701970673	0.004\\
0.216801970673	0.004\\
0.216901970673	0.004\\
0.217001970673	0.004\\
0.217101970673	0.004\\
0.217201970673	0.004\\
0.217301970673	0.004\\
0.217401970673	0.004\\
0.217501970673	0.004\\
0.217601970673	0.004\\
0.217701970673	0.004\\
0.217801970673	0.004\\
0.217901970673	0.004\\
0.218001970673	0.004\\
0.218101970673	0.004\\
0.218201970673	0.004\\
0.218301970673	0.004\\
0.218401970673	0.004\\
0.218501970673	0.004\\
0.218601970673	0.004\\
0.218701970673	0.004\\
0.218801970673	0.004\\
0.218901970673	0.004\\
0.219001970673	0.004\\
0.219101970673	0.004\\
0.219201970673	0.004\\
0.219301970673	0.004\\
0.219401970673	0.004\\
0.219501970673	0.004\\
0.219601970673	0.004\\
0.219701970673	0.004\\
0.219801970673	0.004\\
0.219901970673	0.004\\
0.220001970673	0.003\\
0.220101970673	0.003\\
0.220201970673	0.003\\
0.220301970673	0.003\\
0.220401970673	0.003\\
0.220501970673	0.003\\
0.220601970673	0.003\\
0.220701970673	0.003\\
0.220801970673	0.003\\
0.220901970673	0.003\\
0.221001970673	0.003\\
0.221101970673	0.003\\
0.221201970673	0.003\\
0.221301970673	0.003\\
0.221401970673	0.003\\
0.221501970673	0.003\\
0.221601970673	0.003\\
0.221701970673	0.003\\
0.221801970673	0.003\\
0.221901970673	0.003\\
0.222001970673	0.003\\
0.222101970673	0.003\\
0.222201970673	0.003\\
0.222301970673	0.003\\
0.222401970673	0.002\\
0.222501970673	0.002\\
0.222601970673	0.002\\
0.222701970673	0.002\\
0.222801970673	0.002\\
0.222901970673	0.002\\
0.223001970673	0.001\\
0.223101970673	0.001\\
0.223201970673	0.001\\
0.223301970673	0.001\\
0.223401970673	0.001\\
0.223501970673	0.001\\
0.223601970673	0.001\\
0.223701970673	0.001\\
0.223801970673	0.001\\
0.223901970673	0.001\\
0.224001970673	0.001\\
0.224101970673	0.001\\
0.224201970673	0.001\\
0.224301970673	0.001\\
0.224401970673	0.001\\
0.224501970673	0.001\\
0.224601970673	0.001\\
0.224701970673	0.001\\
0.224801970673	0.001\\
0.224901970673	0.001\\
0.225001970673	0.001\\
0.225101970673	0.001\\
0.225201970673	0.001\\
0.225301970673	0.001\\
0.225401970673	0.001\\
0.225501970673	0.001\\
0.225601970673	0.001\\
0.225701970673	0.001\\
0.225801970673	0.001\\
0.225901970673	0.001\\
0.226001970673	0.001\\
0.226101970673	0.001\\
0.226201970673	0.001\\
0.226301970673	0.001\\
0.226401970673	0.001\\
0.226501970673	0.001\\
0.226601970673	0.001\\
0.226701970673	0.001\\
0.226801970673	0.001\\
0.226901970673	0.001\\
0.227001970673	0.001\\
0.227101970673	0.001\\
0.227201970673	0.001\\
0.227301970673	0.001\\
0.227401970673	0.001\\
0.227501970673	0.001\\
0.227601970673	0.001\\
0.227701970673	0.001\\
0.227801970673	0.001\\
0.227901970673	0.001\\
0.228001970673	0.001\\
0.228101970673	0.001\\
0.228201970673	0.001\\
0.228301970673	0.001\\
0.228401970673	0.001\\
0.228501970673	0.001\\
0.228601970673	0.001\\
0.228701970673	0.001\\
0.228801970673	0.001\\
0.228901970673	0.001\\
0.229001970673	0.001\\
0.229101970673	0.001\\
0.229201970673	0.001\\
0.229301970673	0.001\\
0.229401970673	0.001\\
0.229501970673	0.001\\
0.229601970673	0.001\\
0.229701970673	0.001\\
0.229801970673	0.001\\
0.229901970673	0.001\\
0.230001970673	0.001\\
0.230101970673	0.001\\
0.230201970673	0.001\\
0.230301970673	0.001\\
0.230401970673	0.001\\
0.230501970673	0.001\\
0.230601970673	0.001\\
0.230701970673	0.001\\
0.230801970673	0.001\\
0.230901970673	0.001\\
0.231001970673	0.001\\
0.231101970673	0.001\\
0.231201970673	0.001\\
0.231301970673	0.001\\
0.231401970673	0.001\\
0.231501970673	0.001\\
0.231601970673	0.001\\
0.231701970673	0.001\\
0.231801970673	0.001\\
0.231901970673	0.001\\
0.232001970673	0.001\\
0.232101970673	0.001\\
0.232201970673	0.001\\
0.232301970673	0.001\\
0.232401970673	0.001\\
0.232501970673	0.001\\
0.232601970673	0.001\\
0.232701970673	0.001\\
0.232801970673	0.001\\
0.232901970673	0.001\\
0.233001970673	0.001\\
0.233101970673	0.001\\
0.233201970673	0.001\\
0.233301970673	0.001\\
0.233401970673	0.001\\
0.233501970673	0.001\\
0.233601970673	0.001\\
0.233701970673	0.001\\
0.233801970673	0.001\\
0.233901970673	0.001\\
0.234001970673	0.001\\
0.234101970673	0.001\\
0.234201970673	0.001\\
0.234301970673	0.001\\
0.234401970673	0.001\\
0.234501970673	0.001\\
0.234601970673	0.001\\
0.234701970673	0.001\\
0.234801970673	0.001\\
0.234901970673	0.001\\
0.235001970673	0.001\\
0.235101970673	0.001\\
0.235201970673	0.001\\
0.235301970673	0.001\\
0.235401970673	0.001\\
0.235501970673	0.001\\
0.235601970673	0.001\\
0.235701970673	0.001\\
0.235801970673	0.001\\
0.235901970673	0.001\\
0.236001970673	0.001\\
0.236101970673	0.001\\
0.236201970673	0.001\\
0.236301970673	0.001\\
0.236401970673	0.001\\
0.236501970673	0.001\\
0.236601970673	0.001\\
0.236701970673	0.001\\
0.236801970673	0.001\\
0.236901970673	0.001\\
0.237001970673	0.001\\
0.237101970673	0.001\\
};
\addlegendentry{Staircase};

\addplot [color=mycolor2,solid, ultra thick, dashed]
  table[row sep=crcr]{%
0.181334972382	0.999\\
0.181434972382	0.999\\
0.181534972382	0.998\\
0.181634972382	0.998\\
0.181734972382	0.998\\
0.181834972382	0.997\\
0.181934972382	0.997\\
0.182034972382	0.997\\
0.182134972382	0.994\\
0.182234972382	0.994\\
0.182334972382	0.994\\
0.182434972382	0.994\\
0.182534972382	0.991\\
0.182634972382	0.991\\
0.182734972382	0.99\\
0.182834972382	0.989\\
0.182934972382	0.987\\
0.183034972382	0.986\\
0.183134972382	0.983\\
0.183234972382	0.981\\
0.183334972382	0.979\\
0.183434972382	0.977\\
0.183534972382	0.977\\
0.183634972382	0.974\\
0.183734972382	0.973\\
0.183834972382	0.971\\
0.183934972382	0.969\\
0.184034972382	0.967\\
0.184134972382	0.965\\
0.184234972382	0.962\\
0.184334972382	0.962\\
0.184434972382	0.96\\
0.184534972382	0.96\\
0.184634972382	0.958\\
0.184734972382	0.957\\
0.184834972382	0.955\\
0.184934972382	0.953\\
0.185034972382	0.949\\
0.185134972382	0.948\\
0.185234972382	0.946\\
0.185334972382	0.945\\
0.185434972382	0.944\\
0.185534972382	0.941\\
0.185634972382	0.939\\
0.185734972382	0.938\\
0.185834972382	0.936\\
0.185934972382	0.934\\
0.186034972382	0.932\\
0.186134972382	0.929\\
0.186234972382	0.927\\
0.186334972382	0.925\\
0.186434972382	0.921\\
0.186534972382	0.917\\
0.186634972382	0.913\\
0.186734972382	0.909\\
0.186834972382	0.907\\
0.186934972382	0.905\\
0.187034972382	0.903\\
0.187134972382	0.897\\
0.187234972382	0.897\\
0.187334972382	0.894\\
0.187434972382	0.894\\
0.187534972382	0.893\\
0.187634972382	0.891\\
0.187734972382	0.888\\
0.187834972382	0.886\\
0.187934972382	0.882\\
0.188034972382	0.878\\
0.188134972382	0.876\\
0.188234972382	0.87\\
0.188334972382	0.869\\
0.188434972382	0.866\\
0.188534972382	0.863\\
0.188634972382	0.859\\
0.188734972382	0.858\\
0.188834972382	0.854\\
0.188934972382	0.852\\
0.189034972382	0.852\\
0.189134972382	0.85\\
0.189234972382	0.848\\
0.189334972382	0.843\\
0.189434972382	0.842\\
0.189534972382	0.837\\
0.189634972382	0.833\\
0.189734972382	0.829\\
0.189834972382	0.828\\
0.189934972382	0.822\\
0.190034972382	0.818\\
0.190134972382	0.816\\
0.190234972382	0.814\\
0.190334972382	0.805\\
0.190434972382	0.799\\
0.190534972382	0.795\\
0.190634972382	0.795\\
0.190734972382	0.789\\
0.190834972382	0.784\\
0.190934972382	0.774\\
0.191034972382	0.765\\
0.191134972382	0.761\\
0.191234972382	0.752\\
0.191334972382	0.746\\
0.191434972382	0.738\\
0.191534972382	0.735\\
0.191634972382	0.731\\
0.191734972382	0.728\\
0.191834972382	0.719\\
0.191934972382	0.71\\
0.192034972382	0.706\\
0.192134972382	0.703\\
0.192234972382	0.696\\
0.192334972382	0.692\\
0.192434972382	0.688\\
0.192534972382	0.684\\
0.192634972382	0.68\\
0.192734972382	0.677\\
0.192834972382	0.67\\
0.192934972382	0.661\\
0.193034972382	0.652\\
0.193134972382	0.646\\
0.193234972382	0.644\\
0.193334972382	0.636\\
0.193434972382	0.631\\
0.193534972382	0.624\\
0.193634972382	0.617\\
0.193734972382	0.61\\
0.193834972382	0.604\\
0.193934972382	0.596\\
0.194034972382	0.588\\
0.194134972382	0.581\\
0.194234972382	0.572\\
0.194334972382	0.566\\
0.194434972382	0.559\\
0.194534972382	0.551\\
0.194634972382	0.545\\
0.194734972382	0.538\\
0.194834972382	0.534\\
0.194934972382	0.523\\
0.195034972382	0.519\\
0.195134972382	0.513\\
0.195234972382	0.506\\
0.195334972382	0.498\\
0.195434972382	0.493\\
0.195534972382	0.488\\
0.195634972382	0.479\\
0.195734972382	0.474\\
0.195834972382	0.469\\
0.195934972382	0.463\\
0.196034972382	0.457\\
0.196134972382	0.45\\
0.196234972382	0.444\\
0.196334972382	0.434\\
0.196434972382	0.428\\
0.196534972382	0.419\\
0.196634972382	0.416\\
0.196734972382	0.41\\
0.196834972382	0.406\\
0.196934972382	0.405\\
0.197034972382	0.401\\
0.197134972382	0.392\\
0.197234972382	0.383\\
0.197334972382	0.378\\
0.197434972382	0.373\\
0.197534972382	0.37\\
0.197634972382	0.359\\
0.197734972382	0.355\\
0.197834972382	0.351\\
0.197934972382	0.346\\
0.198034972382	0.341\\
0.198134972382	0.336\\
0.198234972382	0.331\\
0.198334972382	0.326\\
0.198434972382	0.325\\
0.198534972382	0.322\\
0.198634972382	0.32\\
0.198734972382	0.314\\
0.198834972382	0.313\\
0.198934972382	0.31\\
0.199034972382	0.307\\
0.199134972382	0.302\\
0.199234972382	0.299\\
0.199334972382	0.291\\
0.199434972382	0.287\\
0.199534972382	0.281\\
0.199634972382	0.275\\
0.199734972382	0.273\\
0.199834972382	0.269\\
0.199934972382	0.265\\
0.200034972382	0.261\\
0.200134972382	0.259\\
0.200234972382	0.256\\
0.200334972382	0.245\\
0.200434972382	0.24\\
0.200534972382	0.236\\
0.200634972382	0.234\\
0.200734972382	0.232\\
0.200834972382	0.23\\
0.200934972382	0.227\\
0.201034972382	0.225\\
0.201134972382	0.221\\
0.201234972382	0.218\\
0.201334972382	0.212\\
0.201434972382	0.21\\
0.201534972382	0.206\\
0.201634972382	0.206\\
0.201734972382	0.204\\
0.201834972382	0.2\\
0.201934972382	0.198\\
0.202034972382	0.195\\
0.202134972382	0.193\\
0.202234972382	0.19\\
0.202334972382	0.185\\
0.202434972382	0.182\\
0.202534972382	0.181\\
0.202634972382	0.179\\
0.202734972382	0.176\\
0.202834972382	0.175\\
0.202934972382	0.173\\
0.203034972382	0.17\\
0.203134972382	0.169\\
0.203234972382	0.167\\
0.203334972382	0.165\\
0.203434972382	0.165\\
0.203534972382	0.161\\
0.203634972382	0.156\\
0.203734972382	0.154\\
0.203834972382	0.154\\
0.203934972382	0.153\\
0.204034972382	0.152\\
0.204134972382	0.149\\
0.204234972382	0.148\\
0.204334972382	0.147\\
0.204434972382	0.147\\
0.204534972382	0.143\\
0.204634972382	0.139\\
0.204734972382	0.138\\
0.204834972382	0.137\\
0.204934972382	0.136\\
0.205034972382	0.131\\
0.205134972382	0.131\\
0.205234972382	0.13\\
0.205334972382	0.13\\
0.205434972382	0.127\\
0.205534972382	0.123\\
0.205634972382	0.121\\
0.205734972382	0.118\\
0.205834972382	0.116\\
0.205934972382	0.113\\
0.206034972382	0.112\\
0.206134972382	0.112\\
0.206234972382	0.112\\
0.206334972382	0.112\\
0.206434972382	0.107\\
0.206534972382	0.106\\
0.206634972382	0.103\\
0.206734972382	0.101\\
0.206834972382	0.099\\
0.206934972382	0.098\\
0.207034972382	0.098\\
0.207134972382	0.095\\
0.207234972382	0.094\\
0.207334972382	0.092\\
0.207434972382	0.091\\
0.207534972382	0.09\\
0.207634972382	0.09\\
0.207734972382	0.09\\
0.207834972382	0.086\\
0.207934972382	0.085\\
0.208034972382	0.084\\
0.208134972382	0.081\\
0.208234972382	0.081\\
0.208334972382	0.078\\
0.208434972382	0.076\\
0.208534972382	0.075\\
0.208634972382	0.072\\
0.208734972382	0.069\\
0.208834972382	0.068\\
0.208934972382	0.065\\
0.209034972382	0.064\\
0.209134972382	0.062\\
0.209234972382	0.062\\
0.209334972382	0.06\\
0.209434972382	0.059\\
0.209534972382	0.059\\
0.209634972382	0.058\\
0.209734972382	0.056\\
0.209834972382	0.056\\
0.209934972382	0.056\\
0.210034972382	0.055\\
0.210134972382	0.053\\
0.210234972382	0.051\\
0.210334972382	0.051\\
0.210434972382	0.049\\
0.210534972382	0.047\\
0.210634972382	0.047\\
0.210734972382	0.047\\
0.210834972382	0.046\\
0.210934972382	0.046\\
0.211034972382	0.045\\
0.211134972382	0.044\\
0.211234972382	0.042\\
0.211334972382	0.041\\
0.211434972382	0.041\\
0.211534972382	0.041\\
0.211634972382	0.041\\
0.211734972382	0.041\\
0.211834972382	0.04\\
0.211934972382	0.039\\
0.212034972382	0.038\\
0.212134972382	0.037\\
0.212234972382	0.037\\
0.212334972382	0.036\\
0.212434972382	0.035\\
0.212534972382	0.033\\
0.212634972382	0.033\\
0.212734972382	0.033\\
0.212834972382	0.033\\
0.212934972382	0.033\\
0.213034972382	0.032\\
0.213134972382	0.032\\
0.213234972382	0.032\\
0.213334972382	0.032\\
0.213434972382	0.032\\
0.213534972382	0.032\\
0.213634972382	0.032\\
0.213734972382	0.032\\
0.213834972382	0.032\\
0.213934972382	0.031\\
0.214034972382	0.031\\
0.214134972382	0.03\\
0.214234972382	0.03\\
0.214334972382	0.03\\
0.214434972382	0.029\\
0.214534972382	0.029\\
0.214634972382	0.027\\
0.214734972382	0.027\\
0.214834972382	0.027\\
0.214934972382	0.027\\
0.215034972382	0.026\\
0.215134972382	0.026\\
0.215234972382	0.026\\
0.215334972382	0.025\\
0.215434972382	0.025\\
0.215534972382	0.025\\
0.215634972382	0.024\\
0.215734972382	0.024\\
0.215834972382	0.024\\
0.215934972382	0.024\\
0.216034972382	0.024\\
0.216134972382	0.024\\
0.216234972382	0.024\\
0.216334972382	0.024\\
0.216434972382	0.023\\
0.216534972382	0.023\\
0.216634972382	0.023\\
0.216734972382	0.023\\
0.216834972382	0.023\\
0.216934972382	0.023\\
0.217034972382	0.023\\
0.217134972382	0.023\\
0.217234972382	0.023\\
0.217334972382	0.022\\
0.217434972382	0.021\\
0.217534972382	0.021\\
0.217634972382	0.021\\
0.217734972382	0.018\\
0.217834972382	0.018\\
0.217934972382	0.017\\
0.218034972382	0.017\\
0.218134972382	0.017\\
0.218234972382	0.017\\
0.218334972382	0.017\\
0.218434972382	0.017\\
0.218534972382	0.017\\
0.218634972382	0.017\\
0.218734972382	0.017\\
0.218834972382	0.017\\
0.218934972382	0.017\\
0.219034972382	0.017\\
0.219134972382	0.017\\
0.219234972382	0.017\\
0.219334972382	0.017\\
0.219434972382	0.017\\
0.219534972382	0.017\\
0.219634972382	0.017\\
0.219734972382	0.017\\
0.219834972382	0.015\\
0.219934972382	0.014\\
0.220034972382	0.014\\
0.220134972382	0.014\\
0.220234972382	0.014\\
0.220334972382	0.014\\
0.220434972382	0.014\\
0.220534972382	0.014\\
0.220634972382	0.014\\
0.220734972382	0.014\\
0.220834972382	0.014\\
0.220934972382	0.014\\
0.221034972382	0.013\\
0.221134972382	0.013\\
0.221234972382	0.013\\
0.221334972382	0.013\\
0.221434972382	0.013\\
0.221534972382	0.013\\
0.221634972382	0.013\\
0.221734972382	0.013\\
0.221834972382	0.013\\
0.221934972382	0.012\\
0.222034972382	0.012\\
0.222134972382	0.012\\
0.222234972382	0.012\\
0.222334972382	0.012\\
0.222434972382	0.011\\
0.222534972382	0.011\\
0.222634972382	0.011\\
0.222734972382	0.011\\
0.222834972382	0.011\\
0.222934972382	0.011\\
0.223034972382	0.011\\
0.223134972382	0.011\\
0.223234972382	0.011\\
0.223334972382	0.011\\
0.223434972382	0.011\\
0.223534972382	0.011\\
0.223634972382	0.011\\
0.223734972382	0.011\\
0.223834972382	0.011\\
0.223934972382	0.011\\
0.224034972382	0.011\\
0.224134972382	0.011\\
0.224234972382	0.011\\
0.224334972382	0.011\\
0.224434972382	0.011\\
0.224534972382	0.011\\
0.224634972382	0.011\\
0.224734972382	0.011\\
0.224834972382	0.011\\
0.224934972382	0.01\\
0.225034972382	0.01\\
0.225134972382	0.01\\
0.225234972382	0.009\\
0.225334972382	0.009\\
0.225434972382	0.008\\
0.225534972382	0.008\\
0.225634972382	0.008\\
0.225734972382	0.007\\
0.225834972382	0.007\\
0.225934972382	0.007\\
0.226034972382	0.007\\
0.226134972382	0.007\\
0.226234972382	0.007\\
0.226334972382	0.007\\
0.226434972382	0.007\\
0.226534972382	0.007\\
0.226634972382	0.007\\
0.226734972382	0.007\\
0.226834972382	0.007\\
0.226934972382	0.007\\
0.227034972382	0.007\\
0.227134972382	0.007\\
0.227234972382	0.007\\
0.227334972382	0.007\\
0.227434972382	0.007\\
0.227534972382	0.007\\
0.227634972382	0.007\\
0.227734972382	0.007\\
0.227834972382	0.007\\
0.227934972382	0.007\\
0.228034972382	0.007\\
0.228134972382	0.007\\
0.228234972382	0.007\\
0.228334972382	0.007\\
0.228434972382	0.006\\
0.228534972382	0.006\\
0.228634972382	0.006\\
0.228734972382	0.006\\
0.228834972382	0.006\\
0.228934972382	0.006\\
0.229034972382	0.006\\
0.229134972382	0.006\\
0.229234972382	0.006\\
0.229334972382	0.006\\
0.229434972382	0.006\\
0.229534972382	0.006\\
0.229634972382	0.006\\
0.229734972382	0.006\\
0.229834972382	0.006\\
0.229934972382	0.006\\
0.230034972382	0.006\\
0.230134972382	0.006\\
0.230234972382	0.006\\
0.230334972382	0.006\\
0.230434972382	0.006\\
0.230534972382	0.006\\
0.230634972382	0.006\\
0.230734972382	0.006\\
0.230834972382	0.006\\
0.230934972382	0.006\\
0.231034972382	0.006\\
0.231134972382	0.006\\
0.231234972382	0.006\\
0.231334972382	0.005\\
0.231434972382	0.005\\
0.231534972382	0.005\\
0.231634972382	0.005\\
0.231734972382	0.005\\
0.231834972382	0.005\\
0.231934972382	0.005\\
0.232034972382	0.005\\
0.232134972382	0.005\\
0.232234972382	0.005\\
0.232334972382	0.005\\
0.232434972382	0.005\\
0.232534972382	0.005\\
0.232634972382	0.005\\
0.232734972382	0.005\\
0.232834972382	0.005\\
0.232934972382	0.005\\
0.233034972382	0.005\\
0.233134972382	0.005\\
0.233234972382	0.005\\
0.233334972382	0.005\\
0.233434972382	0.005\\
0.233534972382	0.005\\
0.233634972382	0.005\\
0.233734972382	0.005\\
0.233834972382	0.005\\
0.233934972382	0.005\\
0.234034972382	0.005\\
0.234134972382	0.005\\
0.234234972382	0.005\\
0.234334972382	0.005\\
0.234434972382	0.005\\
0.234534972382	0.005\\
0.234634972382	0.005\\
0.234734972382	0.005\\
0.234834972382	0.005\\
0.234934972382	0.005\\
0.235034972382	0.005\\
0.235134972382	0.005\\
0.235234972382	0.005\\
0.235334972382	0.005\\
0.235434972382	0.005\\
0.235534972382	0.005\\
0.235634972382	0.005\\
0.235734972382	0.005\\
0.235834972382	0.005\\
0.235934972382	0.005\\
0.236034972382	0.005\\
0.236134972382	0.005\\
0.236234972382	0.005\\
0.236334972382	0.005\\
0.236434972382	0.005\\
0.236534972382	0.005\\
0.236634972382	0.005\\
0.236734972382	0.005\\
0.236834972382	0.005\\
0.236934972382	0.005\\
0.237034972382	0.005\\
0.237134972382	0.005\\
0.237234972382	0.004\\
0.237334972382	0.004\\
0.237434972382	0.004\\
0.237534972382	0.004\\
0.237634972382	0.004\\
0.237734972382	0.004\\
0.237834972382	0.004\\
0.237934972382	0.004\\
0.238034972382	0.004\\
0.238134972382	0.004\\
0.238234972382	0.004\\
0.238334972382	0.004\\
0.238434972382	0.004\\
0.238534972382	0.004\\
0.238634972382	0.004\\
0.238734972382	0.004\\
0.238834972382	0.004\\
0.238934972382	0.004\\
0.239034972382	0.004\\
0.239134972382	0.004\\
0.239234972382	0.004\\
0.239334972382	0.004\\
0.239434972382	0.004\\
0.239534972382	0.004\\
0.239634972382	0.004\\
0.239734972382	0.004\\
0.239834972382	0.004\\
0.239934972382	0.004\\
0.240034972382	0.004\\
0.240134972382	0.003\\
0.240234972382	0.003\\
0.240334972382	0.003\\
0.240434972382	0.003\\
0.240534972382	0.003\\
0.240634972382	0.003\\
0.240734972382	0.003\\
0.240834972382	0.003\\
0.240934972382	0.003\\
0.241034972382	0.003\\
0.241134972382	0.003\\
0.241234972382	0.003\\
0.241334972382	0.003\\
0.241434972382	0.003\\
0.241534972382	0.003\\
0.241634972382	0.003\\
0.241734972382	0.002\\
0.241834972382	0.002\\
0.241934972382	0.002\\
0.242034972382	0.002\\
0.242134972382	0.002\\
0.242234972382	0.002\\
0.242334972382	0.002\\
0.242434972382	0.002\\
0.242534972382	0.002\\
0.242634972382	0.002\\
0.242734972382	0.002\\
0.242834972382	0.002\\
0.242934972382	0.002\\
0.243034972382	0.002\\
0.243134972382	0.002\\
0.243234972382	0.002\\
0.243334972382	0.002\\
0.243434972382	0.002\\
0.243534972382	0.002\\
0.243634972382	0.002\\
0.243734972382	0.002\\
0.243834972382	0.002\\
0.243934972382	0.002\\
0.244034972382	0.002\\
0.244134972382	0.002\\
0.244234972382	0.002\\
0.244334972382	0.002\\
0.244434972382	0.002\\
0.244534972382	0.002\\
0.244634972382	0.002\\
0.244734972382	0.002\\
0.244834972382	0.002\\
0.244934972382	0.002\\
0.245034972382	0.002\\
0.245134972382	0.002\\
0.245234972382	0.002\\
0.245334972382	0.002\\
0.245434972382	0.002\\
0.245534972382	0.002\\
0.245634972382	0.002\\
0.245734972382	0.002\\
0.245834972382	0.002\\
0.245934972382	0.002\\
0.246034972382	0.002\\
0.246134972382	0.002\\
0.246234972382	0.002\\
0.246334972382	0.002\\
0.246434972382	0.002\\
0.246534972382	0.002\\
0.246634972382	0.002\\
0.246734972382	0.002\\
0.246834972382	0.002\\
0.246934972382	0.002\\
0.247034972382	0.002\\
0.247134972382	0.002\\
0.247234972382	0.002\\
0.247334972382	0.002\\
0.247434972382	0.002\\
0.247534972382	0.002\\
0.247634972382	0.002\\
0.247734972382	0.002\\
0.247834972382	0.002\\
0.247934972382	0.002\\
0.248034972382	0.002\\
0.248134972382	0.002\\
0.248234972382	0.002\\
0.248334972382	0.002\\
0.248434972382	0.002\\
0.248534972382	0.002\\
0.248634972382	0.002\\
0.248734972382	0.002\\
0.248834972382	0.002\\
0.248934972382	0.002\\
0.249034972382	0.002\\
0.249134972382	0.002\\
0.249234972382	0.002\\
0.249334972382	0.002\\
0.249434972382	0.002\\
0.249534972382	0.002\\
0.249634972382	0.002\\
0.249734972382	0.002\\
0.249834972382	0.002\\
0.249934972382	0.002\\
0.250034972382	0.002\\
0.250134972382	0.002\\
0.250234972382	0.002\\
0.250334972382	0.002\\
0.250434972382	0.002\\
0.250534972382	0.002\\
0.250634972382	0.002\\
0.250734972382	0.002\\
0.250834972382	0.002\\
0.250934972382	0.002\\
0.251034972382	0.002\\
0.251134972382	0.002\\
0.251234972382	0.002\\
0.251334972382	0.002\\
0.251434972382	0.002\\
0.251534972382	0.002\\
0.251634972382	0.002\\
0.251734972382	0.002\\
0.251834972382	0.002\\
0.251934972382	0.002\\
0.252034972382	0.002\\
0.252134972382	0.002\\
0.252234972382	0.002\\
0.252334972382	0.002\\
0.252434972382	0.002\\
0.252534972382	0.002\\
0.252634972382	0.002\\
0.252734972382	0.002\\
0.252834972382	0.002\\
0.252934972382	0.002\\
0.253034972382	0.002\\
0.253134972382	0.002\\
0.253234972382	0.002\\
0.253334972382	0.002\\
0.253434972382	0.002\\
0.253534972382	0.002\\
0.253634972382	0.002\\
0.253734972382	0.002\\
0.253834972382	0.002\\
0.253934972382	0.002\\
0.254034972382	0.002\\
0.254134972382	0.002\\
0.254234972382	0.002\\
0.254334972382	0.002\\
0.254434972382	0.002\\
0.254534972382	0.002\\
0.254634972382	0.002\\
0.254734972382	0.002\\
0.254834972382	0.002\\
0.254934972382	0.002\\
0.255034972382	0.002\\
0.255134972382	0.002\\
0.255234972382	0.002\\
0.255334972382	0.002\\
0.255434972382	0.002\\
0.255534972382	0.002\\
0.255634972382	0.002\\
0.255734972382	0.002\\
0.255834972382	0.002\\
0.255934972382	0.002\\
0.256034972382	0.002\\
0.256134972382	0.002\\
0.256234972382	0.002\\
0.256334972382	0.002\\
0.256434972382	0.002\\
0.256534972382	0.002\\
0.256634972382	0.002\\
0.256734972382	0.002\\
0.256834972382	0.002\\
0.256934972382	0.002\\
0.257034972382	0.002\\
0.257134972382	0.001\\
0.257234972382	0.001\\
0.257334972382	0.001\\
0.257434972382	0.001\\
0.257534972382	0.001\\
0.257634972382	0.001\\
0.257734972382	0.001\\
0.257834972382	0.001\\
0.257934972382	0.001\\
0.258034972382	0.001\\
0.258134972382	0.001\\
0.258234972382	0.001\\
0.258334972382	0.001\\
0.258434972382	0.001\\
0.258534972382	0.001\\
0.258634972382	0.001\\
0.258734972382	0.001\\
0.258834972382	0.001\\
0.258934972382	0.001\\
0.259034972382	0.001\\
0.259134972382	0.001\\
0.259234972382	0.001\\
0.259334972382	0.001\\
0.259434972382	0.001\\
0.259534972382	0.001\\
0.259634972382	0.001\\
0.259734972382	0.001\\
0.259834972382	0.001\\
0.259934972382	0.001\\
0.260034972382	0.001\\
0.260134972382	0.001\\
0.260234972382	0.001\\
0.260334972382	0.001\\
0.260434972382	0.001\\
0.260534972382	0.001\\
0.260634972382	0.001\\
0.260734972382	0.001\\
0.260834972382	0.001\\
0.260934972382	0.001\\
0.261034972382	0.001\\
0.261134972382	0.001\\
0.261234972382	0.001\\
0.261334972382	0.001\\
0.261434972382	0.001\\
0.261534972382	0.001\\
0.261634972382	0.001\\
0.261734972382	0.001\\
0.261834972382	0.001\\
0.261934972382	0.001\\
0.262034972382	0.001\\
0.262134972382	0.001\\
0.262234972382	0.001\\
0.262334972382	0.001\\
0.262434972382	0.001\\
0.262534972382	0.001\\
0.262634972382	0.001\\
0.262734972382	0.001\\
0.262834972382	0.001\\
0.262934972382	0.001\\
0.263034972382	0.001\\
0.263134972382	0.001\\
0.263234972382	0.001\\
0.263334972382	0.001\\
0.263434972382	0.001\\
0.263534972382	0.001\\
0.263634972382	0.001\\
0.263734972382	0.001\\
0.263834972382	0.001\\
0.263934972382	0.001\\
0.264034972382	0.001\\
0.264134972382	0.001\\
0.264234972382	0.001\\
0.264334972382	0.001\\
0.264434972382	0.001\\
0.264534972382	0.001\\
0.264634972382	0.001\\
0.264734972382	0.001\\
0.264834972382	0.001\\
0.264934972382	0.001\\
0.265034972382	0.001\\
0.265134972382	0.001\\
0.265234972382	0.001\\
0.265334972382	0.001\\
0.265434972382	0.001\\
0.265534972382	0.001\\
0.265634972382	0.001\\
};
\addlegendentry{Classical};

\addplot[color=mycolor1, only marks , ultra thick, mark=diamond, mark size = 5,nodes near coords={\textbf{avg = $0.1456$}}]
table[row sep=crcr]{%
0.1456	0.238\\
};

\addplot[color=mycolor2, only marks , ultra thick,mark = o, mark size = 3,nodes near coords={\textbf{avg = $0.1965$}}]
table[row sep=crcr]{%
0.1965	0.419\\
};

\end{axis}
\end{tikzpicture}
